Benchmarking Feature-based Algorithm Selection Systems for Black-box Numerical Optimization

Feature-based algorithm selection aims to automatically find the best one from a portfolio of optimization algorithms on an unseen problem based on its landscape features. Feature-based algorithm selection has recently received attention in the research field of black-box numerical optimization. However, there is still room for analysis of algorithm selection for black-box optimization. Most previous studies have focused only on whether an algorithm selection system can outperform the single-best solver in a portfolio. In addition, a benchmarking methodology for algorithm selection systems has not been well investigated in the literature. In this context, this paper analyzes algorithm selection systems on the 24 noiseless black-box optimization benchmarking functions. First, we demonstrate that the first successful performance measure is more reliable than the expected runtime measure for benchmarking algorithm selection systems. Then, we examine the influence of randomness on the performance of algorithm selection systems. We also show that the performance of algorithm selection systems can be significantly improved by using sequential least squares programming as a pre-solver. We point out that the difficulty of outperforming the single-best solver depends on algorithm portfolios, cross-validation methods, and dimensions. Finally, we demonstrate that the effectiveness of algorithm portfolios depends on various factors. These findings provide fundamental insights for algorithm selection for black-box optimization.

==> supplement.tex <==
%\renewcommand\thechapter{S.\arabic{chapter}}

%% \renewcommand{\thetable}{\Alph{section}.\arabic{table}}
%% \renewcommand{\thefigure}{\Alph{section}.\arabic{figure}}

\renewcommand{\thesection}{S.\arabic{section}}
\renewcommand{\thetable}{S.\arabic{table}}
\renewcommand{\thefigure}{S.\arabic{figure}}
\renewcommand\thealgocf{S.\arabic{algocf}} 
\renewcommand{\theequation}{S.\arabic{equation}}

\makeatletter
\renewcommand{\@biblabel}[1]{[S.#1]}
\renewcommand{\@cite}[1]{[S.#1]}
%\renewcommand{\@cite}[1]{({#1\if@tempswa , #2\fi})}
\makeatother



\definecolor{c1}{RGB}{150,150,150}
\definecolor{c2}{RGB}{220,220,220}



%\begin{landscape}\centering
%  \vspace*{\fill}
\begin{table*}[htpb]  
%\setlength{\tabcolsep}{4.5pt} % Default value: 6pt
%\renewcommand{\arraystretch}{0.8}
\renewcommand{\arraystretch}{0.75}
\centering
\caption{\small Experimental settings in the five previous studies \cite{BischlMTP12,AbellMT13,DerbelLVAT19,KerschkeT19,JankovicPED21}. This table also shows configurations of each algorithm selection system. Since the experimental setting in \cite{AbellMT13} is not very clear, we do not describe it here.}
%
%      See Section \ref{sec:introduction} for the meaning of the abbreviation of each task
{\scriptsize
%{\footnotesize
%{\small
  \label{suptab:prev_as_systems}
\scalebox{1}[1]{ 
\begin{tabular}{cccccccccc}
\toprule 
Ref. & Dimension $n$ & S. size & Feature classes & Selector & Algorithm portfolio & Cross-validation\\
\midrule
%
\raisebox{0.5em}{\cite{BischlMTP12}} & \raisebox{0.5em}{10} & \raisebox{0.5em}{$500 \times n$} & \shortstack{\texttt{ela\_distr}, \texttt{ela\_level},\\\texttt{ela\_meta}, \texttt{ela\_conv}, \texttt{ela\_local}} & \raisebox{0.5em}{Classif.} & $\mathcal{A}_{\mathrm{bmtp}}$ & \shortstack{LOIO-CV,\\LOPO-CV}\\
\midrule
%
%\cite{AbellMT13} & 10 & Unknown & Ten original features & ISAC & \shortstack{$\mathcal{A}_{\mathrm{amt}} = \{$21 algorithms$\}$} & Unknown & &\\
%\midrule
%
\raisebox{1em}{\cite{KerschkeT19}} & \raisebox{1em}{2, 3, 5, 10} & \raisebox{1em}{$50 \times n$} & \raisebox{1em}{Features in \texttt{flacco}} & \shortstack{Classif.\\Reg.\\Pairwise reg.} & \raisebox{1em}{$\mathcal{A}_{\mathrm{kt}}$} & \raisebox{1em}{LOPOAD-CV}\\
\midrule
\cite{DerbelLVAT19} & \raisebox{0.5em}{2, 3, 5} & \raisebox{0.5em}{$100 \times n$} & \shortstack{13 feature classes in \texttt{flacco},\\SOO-based features} & \raisebox{0.5em}{Reg.} & \raisebox{0.5em}{$\mathcal{A}_{\mathrm{dlvat}}$} & \raisebox{0.5em}{LOPO-CV}\\
\midrule
\raisebox{0.5em}{\cite{JankovicPED21}} & \raisebox{0.5em}{5} & \raisebox{0.5em}{$400 \times n$} & \shortstack{\texttt{ela\_distr}, \texttt{ela\_level}\\\texttt{ela\_meta}, \texttt{nbc}, \texttt{disp}, \texttt{ic}} & \raisebox{0.5em}{Reg.} & \raisebox{0.5em}{$\mathcal{A}_{\mathrm{jped}}$} & \raisebox{0.5em}{LOIO-CV}\\
\midrule
\raisebox{0.5em}{\cite{MunozK21}} & \raisebox{0.5em}{2, 5, 10, 20} & \raisebox{0.5em}{$100 \times n$--$1\,000 \times n$} & \shortstack{\texttt{ela\_distr}, \texttt{ela\_level}\\\texttt{ela\_meta}, \texttt{nbc}, \texttt{disp}, \texttt{ic}} & \raisebox{0.5em}{Pairwise Classif.} & \raisebox{0.5em}{$\mathcal{A}_{\mathrm{mk}}$} & \shortstack{LOIO-CV,\\LOPO-CV}\\
%% \cite{} & 1plus2mirser, BIPOP-CMA-ES, LSstep, NELDERDOERR
\bottomrule 
\end{tabular}
}
}
\end{table*}
%\vfill
%\end{landscape}







\begin{table*}[t]
\centering
\caption{\small 17 feature classes provided by \texttt{flacco}.}
  % (except for \texttt{ela\_conv}, \texttt{ela\_curv}, and \texttt{ela\_local}).}
\label{suptab:flacco_features}
%\setlength{\tabcolsep}{4.25pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.85}  
%% {\scriptsize
 {\footnotesize
%{\small
\scalebox{1}[1]{ 
\begin{tabular}{llc}
  \toprule
Feature class & Name & Num. features\\  
%% \toprule
%% \texttt{ela\_conv} \cite{MersmannBTPWR11} & ELA convexity & 6 & \checkmark &  & \\
%% %\midrule
%% \texttt{ela\_curv} \cite{MersmannBTPWR11} & ELA curvature & 26 & \checkmark &  & \\
%% %\midrule
%% \texttt{ela\_local} \cite{MersmannBTPWR11} & ELA level search & 16 & \checkmark &  & \\
%% \midrule
\toprule
\texttt{ela\_conv} \cite{MersmannBTPWR11} & convexity & 6\\
%\midrule
\texttt{ela\_curv} \cite{MersmannBTPWR11} & curvature & 26\\
%\midrule
\texttt{ela\_local} \cite{MersmannBTPWR11} & local search & 16\\
\midrule
%% #expensive features: 'ela_conv', 'ela_curv', 'ela_local'
%% # only for 2 or 3 dim: 'bt', 
%% # cell mapping features: 'cm_angle', 'cm_conv', 'cm_grad', 'gcm',
\texttt{ela\_distr} \cite{MersmannBTPWR11} & $y$-distribution & 5\\
\texttt{ela\_level} \cite{MersmannBTPWR11} & levelset & 20\\
\texttt{ela\_meta} \cite{MersmannBTPWR11} & meta-model & 11\\
%\midrule
\texttt{nbc} \cite{KerschkePWT15} & nearest better clustering (NBC) & 7\\
\texttt{disp} \cite{KerschkePWT15} & dispersion & 18\\
\texttt{ic} \cite{MunozKH15} & information content & 7\\
%\midrule
\texttt{basic} \cite{KerschkeT2019flacco} & basic & 15\\
\texttt{limo} \cite{KerschkeT2019flacco} & linear model & 14\\
\texttt{pca} \cite{KerschkeT2019flacco} & principal component analysis & 10\\
\midrule
\texttt{cm\_angle} \cite{KershkePHSSGRBT14} & cell mapping angle & 10\\
\texttt{cm\_conv} \cite{KershkePHSSGRBT14} & cell mapping convexity & 6\\
\texttt{cm\_grad} \cite{KershkePHSSGRBT14} & cell mapping gradient homog. & 6\\
%\midrule
\texttt{gcm} \cite{KershkePHSSGRBT14} & generalized cell mapping & 75\\
%\midrule
\texttt{bt} \cite{KerschkeT2019flacco} & barrier tree & 90\\
\toprule
\end{tabular}
}
}
\end{table*}




\clearpage

\IncMargin{0.5em}
\begin{algorithm*}[t]
%\scriptsize
%\footnotesize
\small
%\SetAlgoLined
\SetSideCommentRight
%\KwData{this text}
%\KwResult{how to write algorithm with \LaTeX2e }
%$t \leftarrow 1$, initialize the solution of an ISSP $\vector{z} = (z_1, ..., z_{n})^{\top}$\;
Initialize a subset $\mathcal{A} \subset \mathcal{R}$ of size $k$\;
\While{$\textsf{\upshape{there is a pair to improve a quality measure $m$}}$}{
%\While{$\textsf{\upshape{}}$}{
%% \While{$m(\mathcal{A} \setminus \{A\} \cup \{A'\}) > m(\mathcal{A})$}{
%\While{$m(\mathcal{A} \setminus \{A\} \cup \{A'\}) > m(\mathcal{A})$}{    
  \For{$a' \in \mathcal{R} \setminus \mathcal{A}$}{
    \For{$a \in \mathcal{A}$}{
      $\mathcal{A}^{\mathrm{new}} \leftarrow \mathcal{A} \setminus \{a\} \cup \{a'\}$\;
      \If{$m(\mathcal{A}^{\mathrm{new}}) < m(\mathcal{A})$}{
        $\mathcal{A} \leftarrow \mathcal{A}^{\mathrm{new}}$\;
      }
    }   
  }
   %%   \While{$j < n$ or }{
  %%     }
    %% \If{$HV(\vector{S}\setminus \{s_i\})$}{
    %% $\vector{P} \leftarrow \vector{P} \cup \{\vector{x}\}$ and $\vector{Q} \leftarrow \vector{Q} \setminus \{\vector{x}\}$\;
    %%   }
%  }
%  $t \leftarrow t + 1$\;
}
%
\caption{First-improvement local search method \cite{BasseurDGL16}}
\label{supalg:ls}
\end{algorithm*}\DecMargin{0.5em}



\clearpage



\begin{table}[t]
\setlength{\tabcolsep}{1pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
\caption{\small 14 algorithm portfolios used in this study. Note that ``DTS-CMA-ES18'' is ``DTS-CMA-ES\_005-2pop\_v26\_1model''.
    }
\label{tab:ap_ls}
 {\scriptsize
% {\footnotesize
%{\small
\scalebox{0.95}[1]{ 
\begin{tabular}{ll}
  \toprule
Portfolio & Algorithms\\
  \midrule
\raisebox{1.5em}{$\mathcal{A}_{\mathrm{kt}}$ \cite{KerschkeT19}} & \shortstack[l]{BrentSTEPrr \cite{PosikB15}, BrentSTEPqi \cite{PosikB15}, fmincon \cite{Pal13a}, fminunc \cite{Pal13a},\\MLSL \cite{Pal13}, HMLSL \cite{Pal13}, MCS \cite{HuyerN09}, IPOP400D \cite{AugerBH13}, HCMA \cite{LoshchilovSS13a},\\CMA-CSA \cite{Atamna15}, SMAC-BBOB \cite{HutterHL13}, OQNLP \cite{Pal13a}}\\
  \midrule  
  $\mathcal{A}_{\mathrm{dlvat}} $ \cite{DerbelLVAT19} & $ \mathcal{A}_{\mathrm{kt}} \setminus \{$BrentSTEPqi \cite{PosikB15}, SMAC-BBOB \cite{HutterHL13}$\}$\\
  \midrule  
  $\mathcal{A}_{\mathrm{jped}} $ \cite{JankovicPED21} & $\mathcal{A}_{\mathrm{kt}} \cup \{$BIPOP-CMA-ES \cite{Hansen09}$\} \setminus \{$SMAC-BBOB \cite{HutterHL13}$\}$\\
  \midrule  
  $\mathcal{A}_{\mathrm{bmtp}}$ \cite{BischlMTP12} & BFGS \cite{Ros09}, BIPOP-CMA-ES \cite{Hansen09}, LSfminbnd \cite{Posik09c}, LSstep \cite{Posik09c}\\
  \midrule  
\raisebox{0.5em}{$\mathcal{A}_{\mathrm{mk}}$ \cite{MunozK21}} & \shortstack[l]{BIPOP-CMA-ES \cite{Hansen09}, 1plus2mirser \cite{AugerBH10}, LSstep \cite{Posik09c},\\NELDERDOERR \cite{DoerrFSW09}}\\
\midrule
$\mathcal{A}_{\mathrm{ls}2}$ & HCMA \cite{LoshchilovSS13a}, HMLSL \cite{Pal13}\\
\midrule
$\mathcal{A}_{\mathrm{ls}4}$ & HCMA \cite{LoshchilovSS13a}, HMLSL \cite{Pal13}, BrentSTEPqi \cite{PosikB15}, HE-ES \cite{GlasmachersK20}\\
\midrule
\raisebox{0.5em}{$\mathcal{A}_{\mathrm{ls}6}$} & \shortstack[l]{HCMA \cite{LoshchilovSS13a}, HMLSL \cite{Pal13}, BrentSTEPqi \cite{PosikB15}, CMAES-APOP-Var1 \cite{Nguyen18a},\\DTS-CMA-ES18 \cite{BajerPRH19}, HE-ES \cite{GlasmachersK20}}\\
\midrule
\raisebox{1.5em}{$\mathcal{A}_{\mathrm{ls}8}$} & \shortstack[l]{BIPOP-saACM-k \cite{LoshchilovSS13a}, HMLSL \cite{Pal13}, BrentSTEPqi \cite{PosikB15},\\DTS-CMA-ES \cite{PitraBRH17b}, CMAES-APOP-Var1 \cite{Nguyen18a}, DTS-CMA-ES18 \cite{BajerPRH19},\\HE-ES \cite{GlasmachersK20}, SLSQP-11-scipy \cite{Hansen19}}\\
\midrule
\raisebox{1.5em}{$\mathcal{A}_{\mathrm{ls}10}$} & \shortstack[l]{MOS \cite{LaTorreMP10}, BIPOP-saACM-k \cite{LoshchilovSS13a}, HMLSL \cite{Pal13}, SMAC-BBOB \cite{HutterHL13},\\BrentSTEPqi \cite{PosikB15}, DTS-CMA-ES \cite{PitraBRH17b}, PSA-CMA-ES \cite{NishidaA18a},\\DTS-CMA-ES18 \cite{BajerPRH19}, HE-ES \cite{GlasmachersK20}, SLSQP-11-scipy \cite{Hansen19}}\\
\midrule
\raisebox{2em}{$\mathcal{A}_{\mathrm{ls}12}$} & \shortstack[l]{LSstep \cite{Posik09c}, MOS \cite{LaTorreMP10}, BIPOP-saACM-k \cite{LoshchilovSS13a}, fmincon \cite{Pal13a},\\HMLSL \cite{Pal13}, lmm-CMA-ES \cite{AugerBH13}, SMAC-BBOB \cite{HutterHL13},\\BrentSTEPqi \cite{PosikB15}, PSA-CMA-ES \cite{NishidaA18a}, DTS-CMA-ES18 \cite{BajerPRH19},\\HE-ES \cite{GlasmachersK20}, SLSQP-11-scipy \cite{Hansen19}}\\
\midrule
\raisebox{2em}{$\mathcal{A}_{\mathrm{ls}14}$} & \shortstack[l]{LSstep \cite{Posik09c}, MOS \cite{LaTorreMP10}, BIPOP-saACM-k \cite{LoshchilovSS13a}, fmincon \cite{Pal13a},\\HMLSL \cite{Pal13}, OQNLP \cite{Pal13a}, SMAC-BBOB \cite{HutterHL13}, BrentSTEPqi \cite{PosikB15},\\DTS-CMA-ES \cite{PitraBRH17b}, PSA-CMA-ES \cite{NishidaA18a},DTS-CMA-ES18 \cite{BajerPRH19},\\HE-ES \cite{GlasmachersK20}, lq-CMA-ES \cite{Hansen19}, SLSQP-11-scipy \cite{Hansen19}}\\
\midrule
\raisebox{2.5em}{$\mathcal{A}_{\mathrm{ls}16}$} & \shortstack[l]{LSstep \cite{Posik09c}, MCS \cite{HuyerN09}, AVGNEWUOA \cite{Ros10a}, MOS \cite{LaTorreMP10},\\BIPOP-saACM-k \cite{LoshchilovSS13a}, fmincon \cite{Pal13a}, MLSL \cite{Pal13}, OQNLP \cite{Pal13a},\\P-DCN \cite{TranBD13}, BrentSTEPqi \cite{PosikB15}, DTS-CMA-ES \cite{PitraBRH17b}, PSA-CMA-ES \cite{NishidaA18a},\\DTS-CMA-ES18 \cite{BajerPRH19}, HE-ES \cite{GlasmachersK20}, lq-CMA-ES \cite{Hansen19},\\SLSQP-11-scipy \cite{Hansen19}}\\
\midrule
\raisebox{2.5em}{$\mathcal{A}_{\mathrm{ls}18}$} & \shortstack[l]{LSstep \cite{Posik09c}, MCS \cite{HuyerN09}, AVGNEWUOA \cite{Ros10a}, MOS \cite{LaTorreMP10},\\BIPOP-saACM-k \cite{LoshchilovSS13a}, fmincon \cite{Pal13a}, lmm-CMA-ES \cite{AugerBH13}, MLSL \cite{Pal13},\\OQNLP \cite{Pal13a}, P-DCN \cite{TranBD13}, BrentSTEPqi \cite{PosikB15}, BrentSTEPrr \cite{PosikB15},\\DTS-CMA-ES \cite{PitraBRH17b}, PSA-CMA-ES \cite{NishidaA18a}, DTS-CMA-ES18 \cite{BajerPRH19},\\HE-ES \cite{GlasmachersK20}, lq-CMA-ES \cite{Hansen19}, SLSQP-11-scipy \cite{Hansen19}}\\
  \bottomrule
\end{tabular}
}
}
\end{table}

\clearpage





\begin{figure*}[t]
  \centering
\subfloat[Classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/kt_ecj19_multiclass_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\subfloat[Regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/kt_ecj19_hiearchical_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\\
\subfloat[P-classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/kt_ecj19_pairwise_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
  %
\subfloat[P-regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/kt_ecj19_pairwise_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\\
\subfloat[Clustering]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/kt_ecj19_clustering_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\caption{Distribution of 31 mean relSP1 values of the five algorithm selection systems with $\mathcal{A}_{\mathrm{kt}}$ for the LOIO-CV, the LOPO-CV, and the LOIO-CV.}
   \label{supfig:dist_meanrelsp1_kt}
\end{figure*}


\begin{figure*}[t]
  \centering
\subfloat[Classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/fixed_dlvat_foga19_multiclass_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\subfloat[Regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/fixed_dlvat_foga19_hiearchical_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\\
\subfloat[P-classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/fixed_dlvat_foga19_pairwise_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
  %
\subfloat[P-regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/fixed_dlvat_foga19_pairwise_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\\
\subfloat[Clustering]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/fixed_dlvat_foga19_clustering_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\caption{Distribution of 31 mean relSP1 values of the five algorithm selection systems with $\mathcal{A}_{\mathrm{dlvat}}$ for the LOIO-CV, the LOPO-CV, and the LOIO-CV.}
   \label{supfig:dist_meanrelsp1_dlvat}
\end{figure*}


\begin{figure*}[t]
  \centering
\subfloat[Classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/jped_gecco21_multiclass_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\subfloat[Regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/jped_gecco21_hiearchical_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\\
\subfloat[P-classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/jped_gecco21_pairwise_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
  %
\subfloat[P-regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/jped_gecco21_pairwise_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\\
\subfloat[Clustering]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/jped_gecco21_clustering_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\caption{Distribution of 31 mean relSP1 values of the five algorithm selection systems with $\mathcal{A}_{\mathrm{jped}}$ for the LOIO-CV, the LOPO-CV, and the LOIO-CV.}
   \label{supfig:dist_meanrelsp1_jped}
\end{figure*}



\begin{figure*}[t]
  \centering
\subfloat[Classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/bmtp_gecco12_multiclass_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\subfloat[Regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/bmtp_gecco12_hiearchical_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\\
\subfloat[P-classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/bmtp_gecco12_pairwise_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
  %
\subfloat[P-regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/bmtp_gecco12_pairwise_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\\
\subfloat[Clustering]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/bmtp_gecco12_clustering_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\caption{Distribution of 31 mean relSP1 values of the five algorithm selection systems with $\mathcal{A}_{\mathrm{bmtp}}$ for the LOIO-CV, the LOPO-CV, and the LOIO-CV.}
   \label{supfig:dist_meanrelsp1_bmtp}
\end{figure*}


\begin{figure*}[t]
  \centering
\subfloat[Classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/mk_21_multiclass_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\subfloat[Regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/mk_21_hiearchical_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\\
\subfloat[P-classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/mk_21_pairwise_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
  %
\subfloat[P-regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/mk_21_pairwise_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\\
\subfloat[Clustering]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv/mk_21_clustering_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\caption{Distribution of 31 mean relSP1 values of the five algorithm selection systems with $\mathcal{A}_{\mathrm{mk}}$ for the LOIO-CV, the LOPO-CV, and the LOIO-CV.}
   \label{supfig:dist_meanrelsp1_mk}
\end{figure*}




%% \begin{figure*}[t]
%%    \centering
%%    \subfloat[$n=2$]{
%%      \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_loio_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM2.pdf}
%%    }
%%    \\   
%%    \subfloat[$n=3$]{
%%      \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_loio_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM3.pdf}
%%    }
%%    \\   
%%    \subfloat[$n=5$]{
%%      \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_loio_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM5.pdf}
%%    }
%%    \\
%%    \subfloat[$n=10$]{
%%      \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_loio_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM10.pdf}
%%      }   
%%    \caption{Distribution of 31 mean relSP1 values of the pairwise classification-based algorithm selection system with $\mathcal{A}_{\mathrm{kt}}$  for the LOIO-CV.}
%%    \label{supfig:pc_as_loio}
%% \end{figure*}


%% \begin{figure*}[t]
%%    \centering
%%    \subfloat[$n=2$]{
%%      \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopo_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM2.pdf}
%%    }
%%    \\   
%%    \subfloat[$n=3$]{
%%      \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopo_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM3.pdf}
%%    }
%%    \\   
%%    \subfloat[$n=5$]{
%%      \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopo_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM5.pdf}
%%    }
%%    \\
%%    \subfloat[$n=10$]{
%%      \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopo_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM10.pdf}
%%    }
%%    \caption{Distribution of 31 mean relSP1 values of the pairwise classification-based algorithm selection system with $\mathcal{A}_{\mathrm{kt}}$  for the LOPO-CV.}
%%    \label{supfig:pc_as_lopo}
%% \end{figure*}


%% \begin{figure*}[t]
%%    \centering
%%    \subfloat[$n=2$]{
%%      \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopoad_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM2.pdf}
%%    }
%%    \\   
%%    \subfloat[$n=3$]{
%%      \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopoad_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM3.pdf}
%%    }
%%    \\   
%%    \subfloat[$n=5$]{
%%      \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopoad_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM5.pdf}
%%    }
%%    \\
%%    \subfloat[$n=10$]{
%%      \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopoad_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM10.pdf}
%%    }
%%    \caption{Distribution of 31 mean relSP1 values of the pairwise classification-based algorithm selection system with $\mathcal{A}_{\mathrm{kt}}$  for the LOPOAD-CV.}   
%%    \label{supfig:pc_as_lopoad}
%% \end{figure*}




\begin{figure*}[t]
  \centering
\subfloat[Classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/kt_ecj19_multiclass_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\subfloat[Regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/kt_ecj19_hiearchical_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\\
\subfloat[P-classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/kt_ecj19_pairwise_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
  %
\subfloat[P-regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/kt_ecj19_pairwise_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\\
\subfloat[Clustering]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/kt_ecj19_clustering_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\caption{Distribution of 31 mean relSP1 values of the five algorithm selection systems with $\mathcal{A}_{\mathrm{kt}}$ for the LOIO-CV, the LOPO-CV, and the LOIO-CV.}
   \label{supfig:dist_meanrelsp1_kt_nonlog}
\end{figure*}


\begin{figure*}[t]
  \centering
\subfloat[Classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/fixed_dlvat_foga19_multiclass_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\subfloat[Regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/fixed_dlvat_foga19_hiearchical_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\\
\subfloat[P-classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/fixed_dlvat_foga19_pairwise_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
  %
\subfloat[P-regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/fixed_dlvat_foga19_pairwise_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\\
\subfloat[Clustering]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/fixed_dlvat_foga19_clustering_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\caption{Distribution of 31 mean relSP1 values of the five algorithm selection systems with $\mathcal{A}_{\mathrm{dlvat}}$ for the LOIO-CV, the LOPO-CV, and the LOIO-CV.}
   \label{supfig:dist_meanrelsp1_dlvat_nonlog}
\end{figure*}


\begin{figure*}[t]
  \centering
\subfloat[Classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/jped_gecco21_multiclass_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\subfloat[Regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/jped_gecco21_hiearchical_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\\
\subfloat[P-classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/jped_gecco21_pairwise_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
  %
\subfloat[P-regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/jped_gecco21_pairwise_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\\
\subfloat[Clustering]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/jped_gecco21_clustering_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\caption{Distribution of 31 mean relSP1 values of the five algorithm selection systems with $\mathcal{A}_{\mathrm{jped}}$ for the LOIO-CV, the LOPO-CV, and the LOIO-CV.}
   \label{supfig:dist_meanrelsp1_jped_nonlog}
\end{figure*}



\begin{figure*}[t]
  \centering
\subfloat[Classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/bmtp_gecco12_multiclass_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\subfloat[Regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/bmtp_gecco12_hiearchical_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\\
\subfloat[P-classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/bmtp_gecco12_pairwise_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
  %
\subfloat[P-regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/bmtp_gecco12_pairwise_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\\
\subfloat[Clustering]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/bmtp_gecco12_clustering_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\caption{Distribution of 31 mean relSP1 values of the five algorithm selection systems with $\mathcal{A}_{\mathrm{bmtp}}$ for the LOIO-CV, the LOPO-CV, and the LOIO-CV.}
   \label{supfig:dist_meanrelsp1_bmtp_nonlog}
\end{figure*}


\begin{figure*}[t]
  \centering
\subfloat[Classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/mk_21_multiclass_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\subfloat[Regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/mk_21_hiearchical_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
}
\\
\subfloat[P-classification]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/mk_21_pairwise_classification_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
  %
\subfloat[P-regression]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/mk_21_pairwise_regression_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\\
\subfloat[Clustering]{  
  \includegraphics[width=0.48\textwidth]{graph/dist_mean_relsp1_3cv_nonlog/mk_21_clustering_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none.pdf}
  }
\caption{Distribution of 31 mean relSP1 values of the five algorithm selection systems with $\mathcal{A}_{\mathrm{mk}}$ for the LOIO-CV, the LOPO-CV, and the LOIO-CV.}
   \label{supfig:dist_meanrelsp1_mk_nonlog}
\end{figure*}




\begin{figure*}[t]
   \centering
   \subfloat[$n=2$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_loio_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM2.pdf}
   }
   \\   
   \subfloat[$n=3$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_loio_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM3.pdf}
   }
   \\   
   \subfloat[$n=5$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_loio_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM5.pdf}
   }
   \\
   \subfloat[$n=10$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_loio_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM10.pdf}
     }   
   \caption{Distribution of 31 mean relSP1 values of the pairwise classification-based algorithm selection system with $\mathcal{A}_{\mathrm{kt}}$  for the LOIO-CV.}
   \label{supfig:pc_as_loio}
\end{figure*}


\begin{figure*}[t]
   \centering
   \subfloat[$n=2$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopo_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM2.pdf}
   }
   \\   
   \subfloat[$n=3$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopo_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM3.pdf}
   }
   \\   
   \subfloat[$n=5$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopo_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM5.pdf}
   }
   \\
   \subfloat[$n=10$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopo_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM10.pdf}
   }
   \caption{Distribution of 31 mean relSP1 values of the pairwise classification-based algorithm selection system with $\mathcal{A}_{\mathrm{kt}}$  for the LOPO-CV.}
   \label{supfig:pc_as_lopo}
\end{figure*}


\begin{figure*}[t]
   \centering
   \subfloat[$n=2$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopoad_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM2.pdf}
   }
   \\   
   \subfloat[$n=3$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopoad_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM3.pdf}
   }
   \\   
   \subfloat[$n=5$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopoad_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM5.pdf}
   }
   \\
   \subfloat[$n=10$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_lopoad_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM10.pdf}
   }
   \caption{Distribution of 31 mean relSP1 values of the pairwise classification-based algorithm selection system with $\mathcal{A}_{\mathrm{kt}}$  for the LOPOAD-CV.}   
   \label{supfig:pc_as_lopoad}
\end{figure*}






\begin{figure*}[t]
   \centering
   \subfloat[$n=2$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_ri_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM2.pdf}
   }
   \\   
   \subfloat[$n=3$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_ri_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM3.pdf}
   }
   \\   
   \subfloat[$n=5$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_ri_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM5.pdf}
   }
   \\
   \subfloat[$n=10$]{
     \includegraphics[width=0.98\textwidth]{graph/dist_relsp1/kt_ecj19_pairwise_classification_ri_cv_ihs_multiplier50_sid_sp1_basic_ela_distr_pca_limo_ic_disp_nbc_ela_level_ela_meta_dims2_3_5_10_none_DIM10.pdf}
   }
   \caption{Distribution of 31 mean relSP1 values of the pairwise classification-based algorithm selection system with $\mathcal{A}_{\mathrm{kt}}$  for the RI-CV.}   
   \label{supfig:pc_as_ri}
\end{figure*}













\clearpage




\begin{table*}[t]
\setlength{\tabcolsep}{1.5pt} % Default value: 6pt
%\renewcommand{\arraystretch}{0.85}  
\centering
  \caption{\small Median of 31 ``mean relSP1'' values of the classification-based algorithm selection system with and without the pre-solvers. ``AS-$50n$'' is the algorithm selection system with the sample size $50 \times n$. ``AS-$100n$'' is the algorithm selection system with the sample size $100 \times n$. ``SLSQP-AS'' is the algorithm selection system using SLSQP as a pre-solver. ``SMAC-AS'' is the algorithm selection system using SMAC as a pre-solver.
    }
\label{suptab:effect_presolver_class}
%      {\scriptsize
{\ssmall
%% \footnotesize
%% {\small
 %\scalebox{1}[1]{  
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 7.54 & 10.10 & 4.75 & \cellcolor{c1}4.99\\
AS-$100n$ & 10.84$-$ & 12.86$-$ & 7.79$-$ & 8.39$-$\\
SLSQP-AS & \cellcolor{c1}5.15$+$ & \cellcolor{c1}7.80$+$ & \cellcolor{c1}2.32$+$ & \cellcolor{c1}2.27$+$\\
SMAC-AS & 7.86 & 10.97$-$ & 6.84$-$ & 8.32$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 33.77 & 6686.64 & 429.01 & 367.30\\
AS-$100n$ & 33.53 & 6683.59 & 572.14$-$ & 370.59\\
SLSQP-AS & 27.21 & 6682.92 & 426.11$+$ & 363.88\\
SMAC-AS & 33.24 & 5024.38$+$ & 430.95 & 370.63\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 12.07 & 1695.37 & 288.15 & 361.93\\
AS-$100n$ & 13.92$-$ & 3351.36$-$ & 430.87$-$ & 365.25$-$\\
SLSQP-AS & 9.08$+$ & 1689.36 & 285.64 & 359.00\\
SMAC-AS & 11.82 & 129.39$+$ & 290.42 & 365.25\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 7.63 & \cellcolor{c1}6.57 & \cellcolor{c1}4.38 & \cellcolor{c1}4.73\\
AS-$100n$ & 10.15$-$ & 10.11$-$ & 7.34$-$ & 8.04$-$\\
SLSQP-AS & \cellcolor{c1}5.30$+$ & \cellcolor{c1}3.41$+$ & \cellcolor{c1}1.95$+$ & \cellcolor{c1}1.98$+$\\
SMAC-AS & 7.82 & \cellcolor{c1}7.69$-$ & 6.42$-$ & 8.05$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 7.56 & \cellcolor{c1}8.44 & 4.70 & \cellcolor{c1}4.31\\
AS-$100n$ & 10.29$-$ & 10.78$-$ & 7.60$-$ & 6.99$-$\\
SLSQP-AS & \cellcolor{c1}5.17$+$ & \cellcolor{c1}5.93$+$ & \cellcolor{c1}2.34$+$ & \cellcolor{c1}2.13$+$\\
SMAC-AS & 7.74 & \cellcolor{c1}9.56$-$ & 6.57$-$ & 6.98$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 15.20 & 5018.89 & 183.43 & 366.29\\
AS-$100n$ & 15.19 & 5017.77 & 186.99$-$ & 368.81\\
SLSQP-AS & 11.17$+$ & 5015.52 & 180.67$+$ & 363.78$+$\\
SMAC-AS & 14.47 & 3355.69$+$ & 184.96 & 368.95$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 9.67 & 80.59 & 123.04 & 183.63\\
AS-$100n$ & 12.68$-$ & 1687.85$-$ & 126.19$-$ & 185.97\\
SLSQP-AS & 7.18$+$ & 74.54 & 120.59 & 181.31$+$\\
SMAC-AS & 9.95 & 30.18 & 124.88 & 186.29$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 7.25 & \cellcolor{c1}6.76 & \cellcolor{c1}4.25 & \cellcolor{c1}4.15\\
AS-$100n$ & 9.98$-$ & 10.17$-$ & 7.12$-$ & 6.83$-$\\
SLSQP-AS & \cellcolor{c1}4.92$+$ & \cellcolor{c1}3.52$+$ & \cellcolor{c1}1.88$+$ & \cellcolor{c1}1.92$+$\\
SMAC-AS & 7.39 & \cellcolor{c1}7.75$-$ & 6.15$-$ & 6.80$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 9.06 & 10.12 & 4.92 & \cellcolor{c1}4.40\\
AS-$100n$ & 11.31$-$ & 12.69$-$ & 7.86$-$ & 7.18$-$\\
SLSQP-AS & 6.59$+$ & \cellcolor{c1}7.99$+$ & \cellcolor{c1}2.47$+$ & \cellcolor{c1}2.22$+$\\
SMAC-AS & 9.20 & 11.15$-$ & 6.87$-$ & 7.14$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 768.17 & 5020.02 & 568.50 & 366.58\\
AS-$100n$ & 21.43$+$ & 5019.51 & 572.53$-$ & 369.31\\
SLSQP-AS & 763.43$+$ & 5015.93 & 565.78$+$ & 363.81\\
SMAC-AS & 767.13 & 3356.91$+$ & 570.32 & 369.31\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 14.34 & 1688.45 & 568.31 & 365.54\\
AS-$100n$ & 16.41 & 1764.36 & 571.96$-$ & 542.52\\
SLSQP-AS & 11.38$+$ & 1683.78 & 565.89 & 363.18\\
SMAC-AS & 14.22 & 50.73$+$ & 430.71 & 368.28\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 9.46 & \cellcolor{c1}6.50 & \cellcolor{c1}4.32 & \cellcolor{c1}4.12\\
AS-$100n$ & 10.93$-$ & 10.13$-$ & 7.29$-$ & 6.85$-$\\
SLSQP-AS & 7.14$+$ & \cellcolor{c1}3.37$+$ & \cellcolor{c1}1.93$+$ & \cellcolor{c1}1.91$+$\\
SMAC-AS & 9.57 & \cellcolor{c1}7.88$-$ & 6.24$-$ & 6.86$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & \cellcolor{c1}5.56 & 240.63 & \cellcolor{c1}3.85 & \cellcolor{c1}158.07\\
AS-$100n$ & \cellcolor{c1}6.49 & 243.44$-$ & \cellcolor{c1}4.95$-$ & \cellcolor{c1}159.63$-$\\
SLSQP-AS & \cellcolor{c1}4.03$+$ & 239.16 & \cellcolor{c1}2.42$+$ & \cellcolor{c1}156.51$+$\\
SMAC-AS & \cellcolor{c1}5.28 & 241.27 & \cellcolor{c1}4.99$-$ & \cellcolor{c1}159.67$-$\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 12.35 & 715.12 & 288.17 & 625.37\\
AS-$100n$ & 14.84$-$ & 714.82 & 291.53 & 626.50\\
SLSQP-AS & \cellcolor{c1}9.92$+$ & 710.52 & 286.30 & 622.69$+$\\
SMAC-AS & \cellcolor{c1}11.26$+$ & 715.54 & 289.43 & 626.95$-$\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 19.31 & \cellcolor{c1}10.58 & \cellcolor{c1}2.93 & \cellcolor{c1}158.26\\
AS-$100n$ & 20.78$-$ & \cellcolor{c1}10.86 & \cellcolor{c1}4.46$-$ & \cellcolor{c1}159.82$-$\\
SLSQP-AS & 17.81$+$ & \cellcolor{c1}9.22 & \cellcolor{c1}1.40$+$ & \cellcolor{c1}156.55$+$\\
SMAC-AS & 18.72 & \cellcolor{c1}11.33 & \cellcolor{c1}4.08$-$ & \cellcolor{c1}159.84$-$\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & \cellcolor{c1}7.67 & 451.54 & \cellcolor{c1}3.47 & \cellcolor{c1}3.23\\
AS-$100n$ & \cellcolor{c1}7.81 & 246.19 & \cellcolor{c1}4.92$-$ & \cellcolor{c1}4.85$-$\\
SLSQP-AS & \cellcolor{c1}6.20$+$ & 450.16 & \cellcolor{c1}1.96$+$ & \cellcolor{c1}1.66$+$\\
SMAC-AS & \cellcolor{c1}7.54 & 358.71 & \cellcolor{c1}4.53$-$ & \cellcolor{c1}4.83$-$\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 3.14 & \cellcolor{c1}6.56 & \cellcolor{c1}2.60 & \cellcolor{c1}34.10\\
AS-$100n$ & 4.52$-$ & \cellcolor{c1}8.57$-$ & \cellcolor{c1}3.27$-$ & \cellcolor{c1}34.62$-$\\
SLSQP-AS & 2.00$+$ & \cellcolor{c1}5.75$+$ & \cellcolor{c1}1.69$+$ & \cellcolor{c1}33.43$+$\\
SMAC-AS & 3.21 & \cellcolor{c1}6.84 & \cellcolor{c1}3.04$-$ & \cellcolor{c1}34.63$-$\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 4.18 & 479.53 & 130.76 & 67.63\\
AS-$100n$ & 4.93$-$ & 479.90 & 131.60$-$ & 68.44\\
SLSQP-AS & 2.16$+$ & 469.43$+$ & 129.52$+$ & \cellcolor{c1}66.69$+$\\
SMAC-AS & 3.64 & 474.62 & 131.16$-$ & 68.18\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 3.90 & \cellcolor{c1}5.97 & \cellcolor{c1}66.30 & \cellcolor{c1}2.60\\
AS-$100n$ & 5.51$-$ & \cellcolor{c1}6.51$-$ & \cellcolor{c1}67.32$-$ & \cellcolor{c1}3.08$-$\\
SLSQP-AS & 2.30$+$ & \cellcolor{c1}4.57$+$ & \cellcolor{c1}65.28$+$ & \cellcolor{c1}1.82$+$\\
SMAC-AS & 3.86 & \cellcolor{c1}5.64 & \cellcolor{c1}66.67$-$ & \cellcolor{c1}3.16$-$\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 2.80 & \cellcolor{c1}6.30 & \cellcolor{c1}2.64 & \cellcolor{c1}1.82\\
AS-$100n$ & 4.11$-$ & \cellcolor{c1}7.14 & \cellcolor{c1}3.28$-$ & \cellcolor{c1}2.33$-$\\
SLSQP-AS & 1.67$+$ & \cellcolor{c1}5.17$+$ & \cellcolor{c1}1.71$+$ & \cellcolor{c1}1.17$+$\\
SMAC-AS & 2.89 & \cellcolor{c1}6.27 & \cellcolor{c1}3.04$-$ & \cellcolor{c1}2.36$-$\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
}
\end{table*}



\begin{table*}[t]
\setlength{\tabcolsep}{1.5pt} % Default value: 6pt
%\renewcommand{\arraystretch}{0.85}  
\centering
\caption{\small Median of 31 ``mean relSP1'' values of the regression-based algorithm selection system with and without the pre-solvers. ``AS-$50n$'' is the algorithm selection system with the sample size $50 \times n$. ``AS-$100n$'' is the algorithm selection system with the sample size $100 \times n$. ``SLSQP-AS'' is the algorithm selection system using SLSQP as a pre-solver. ``SMAC-AS'' is the algorithm selection system using SMAC as a pre-solver. 
    }
\label{suptab:effect_presolver_reg}
%{\scriptsize
{\ssmall
  %% \footnotesize
%% {\small
 %\scalebox{1}[1]{  
%%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 9.48 & 67.95 & 7.18 & 9.98\\
AS-$100n$ & 10.70$-$ & 70.79 & 10.23$-$ & 13.21$-$\\
SLSQP-AS & 7.02$+$ & 65.50 & \cellcolor{c1}4.23$+$ & 6.88$+$\\
SMAC-AS & 9.40 & 68.07 & 9.08$-$ & 13.30$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 16.73 & 134.31 & 7.74 & 10.08\\
AS-$100n$ & 24.55$-$ & 136.81 & 10.81$-$ & 13.44$-$\\
SLSQP-AS & 10.83$+$ & 131.85 & 4.58$+$ & 6.90$+$\\
SMAC-AS & 14.49 & 119.50 & 9.75$-$ & 13.40$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 10.11 & 191.74 & 8.43 & 10.20\\
AS-$100n$ & 15.66$-$ & 169.12 & 10.17$-$ & 13.52$-$\\
SLSQP-AS & 7.08$+$ & 189.23 & 5.44$+$ & 6.99$+$\\
SMAC-AS & 9.85 & 123.26$+$ & 10.33$-$ & 13.52$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 6.31 & 11.96 & 6.82 & 9.98\\
AS-$100n$ & 8.99$-$ & 13.53$-$ & 9.78$-$ & 13.10$-$\\
SLSQP-AS & \cellcolor{c1}3.54$+$ & \cellcolor{c1}9.58$+$ & \cellcolor{c1}3.97$+$ & 6.86$+$\\
SMAC-AS & 6.40 & 11.43 & 8.75$-$ & 13.30$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 8.47 & 68.43 & 7.08 & 9.28\\
AS-$100n$ & 10.61$-$ & 70.58 & 9.81$-$ & 11.86$-$\\
SLSQP-AS & 6.02$+$ & 65.97 & \cellcolor{c1}4.24$+$ & 6.70$+$\\
SMAC-AS & 8.58 & 68.32 & 8.84$-$ & 11.93$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 15.06 & 129.05 & 7.56 & 9.34\\
AS-$100n$ & 19.94$-$ & 135.92 & 10.63$-$ & 12.04$-$\\
SLSQP-AS & 11.02$+$ & 126.60 & 4.52$+$ & 6.75$+$\\
SMAC-AS & 14.26 & 120.71 & 9.64$-$ & 12.00$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 10.14 & 191.80 & 8.48 & 9.39\\
AS-$100n$ & 15.00$-$ & 144.31 & 9.83$-$ & 12.09$-$\\
SLSQP-AS & 7.45$+$ & 189.32 & 5.63$+$ & 6.78$+$\\
SMAC-AS & 10.05 & 123.35$+$ & 10.76$-$ & 12.04$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 6.33 & 11.76 & 6.55 & 9.24\\
AS-$100n$ & 8.64$-$ & 13.41$-$ & 9.44$-$ & 11.76$-$\\
SLSQP-AS & \cellcolor{c1}3.78$+$ & \cellcolor{c1}9.34$+$ & \cellcolor{c1}3.90$+$ & 6.68$+$\\
SMAC-AS & 6.18 & 11.09 & 8.45$-$ & 11.89$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 8.93 & 67.72 & 7.20 & 9.70\\
AS-$100n$ & 10.75$-$ & 70.79 & 10.19$-$ & 12.21$-$\\
SLSQP-AS & 6.49$+$ & 65.28 & \cellcolor{c1}4.37$+$ & 7.12$+$\\
SMAC-AS & 9.14 & 67.78 & 9.09$-$ & 12.43$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 17.85 & 134.54 & 9.23 & 9.50\\
AS-$100n$ & 31.97 & 134.18 & 13.29$-$ & 12.25$-$\\
SLSQP-AS & 15.20 & 132.10 & 6.16$+$ & 6.88$+$\\
SMAC-AS & 17.70 & 115.25$+$ & 11.16$-$ & 12.22$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 13.77 & 148.09 & 11.87 & 10.17\\
AS-$100n$ & 18.46$-$ & 124.02 & 12.39 & 12.44$-$\\
SLSQP-AS & 10.64 & 145.55 & 8.79$+$ & 7.24$+$\\
SMAC-AS & 14.09 & 103.12$+$ & 14.04 & 12.90$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 6.89 & 11.85 & 6.57 & 9.27\\
AS-$100n$ & 9.04$-$ & 13.49$-$ & 9.61$-$ & 9.60$-$\\
SLSQP-AS & \cellcolor{c1}3.85$+$ & \cellcolor{c1}9.46$+$ & \cellcolor{c1}3.86$+$ & \cellcolor{c1}6.68$+$\\
SMAC-AS & 6.84 & 11.56 & 8.62$-$ & 11.99$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 11.94 & 37.47 & \cellcolor{c1}98.73 & \cellcolor{c1}8.34\\
AS-$100n$ & 12.67 & 39.25$-$ & \cellcolor{c1}16.04 & \cellcolor{c1}10.26$-$\\
SLSQP-AS & \cellcolor{c1}9.23$+$ & \cellcolor{c1}34.58$+$ & \cellcolor{c1}95.48$+$ & \cellcolor{c1}3.26$+$\\
SMAC-AS & \cellcolor{c1}10.84 & 37.79$-$ & \cellcolor{c1}99.81 & \cellcolor{c1}9.93$-$\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 13.07 & 37.64 & 103.38 & \cellcolor{c1}163.95\\
AS-$100n$ & 15.01$-$ & 39.36$-$ & 104.37$-$ & 316.58\\
SLSQP-AS & \cellcolor{c1}10.25$+$ & \cellcolor{c1}34.72$+$ & \cellcolor{c1}100.02$+$ & \cellcolor{c1}159.64$+$\\
SMAC-AS & 11.99$+$ & 37.96$-$ & 104.34$-$ & \cellcolor{c1}165.54\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 13.53 & 36.45 & \cellcolor{c1}101.67 & 316.23\\
AS-$100n$ & 14.49 & 38.20$-$ & \cellcolor{c1}101.26 & 317.89$-$\\
SLSQP-AS & \cellcolor{c1}11.42$+$ & \cellcolor{c1}34.04$+$ & \cellcolor{c1}99.07$+$ & \cellcolor{c1}312.87$+$\\
SMAC-AS & 11.86$+$ & 36.74$-$ & 102.76$-$ & 317.81\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & \cellcolor{c1}9.98 & 37.59 & \cellcolor{c1}99.02 & \cellcolor{c1}7.96\\
AS-$100n$ & 12.63$-$ & 39.33$-$ & \cellcolor{c1}12.35 & \cellcolor{c1}9.16$-$\\
SLSQP-AS & \cellcolor{c1}7.33$+$ & \cellcolor{c1}34.71$+$ & \cellcolor{c1}96.28$+$ & \cellcolor{c1}3.21$+$\\
SMAC-AS & \cellcolor{c1}9.01 & 37.84$-$ & \cellcolor{c1}100.11 & \cellcolor{c1}9.57$-$\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 3.13 & \cellcolor{c1}12.46 & \cellcolor{c1}68.31 & \cellcolor{c1}3.29\\
AS-$100n$ & 4.57$-$ & \cellcolor{c1}11.31 & \cellcolor{c1}68.69 & \cellcolor{c1}3.68$-$\\
SLSQP-AS & 2.01$+$ & \cellcolor{c1}11.30 & \cellcolor{c1}67.15$+$ & \cellcolor{c1}2.18$+$\\
SMAC-AS & 3.23$-$ & \cellcolor{c1}12.65 & \cellcolor{c1}68.47 & \cellcolor{c1}3.85$-$\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 3.05 & 239.51 & 70.37 & 67.65\\
AS-$100n$ & 4.42$-$ & 241.55 & 70.76 & \cellcolor{c1}37.42\\
SLSQP-AS & 1.93$+$ & 238.45 & 69.07$+$ & \cellcolor{c1}66.83$+$\\
SMAC-AS & 3.12$-$ & \cellcolor{c1}10.00$+$ & 70.74 & 68.17\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 9.02 & \cellcolor{c1}14.18 & 70.64 & \cellcolor{c1}35.68\\
AS-$100n$ & 7.20 & \cellcolor{c1}10.52 & 72.36$-$ & \cellcolor{c1}36.10$-$\\
SLSQP-AS & 7.47$+$ & \cellcolor{c1}13.08 & 69.47$+$ & \cellcolor{c1}34.77$+$\\
SMAC-AS & 8.76 & \cellcolor{c1}8.99$+$ & 70.89 & \cellcolor{c1}36.25\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 3.02 & \cellcolor{c1}9.46 & 69.09 & \cellcolor{c1}3.10\\
AS-$100n$ & 4.37$-$ & \cellcolor{c1}9.71 & 68.87 & \cellcolor{c1}3.52$-$\\
SLSQP-AS & 1.88$+$ & \cellcolor{c1}8.38$+$ & \cellcolor{c1}67.62$+$ & \cellcolor{c1}2.17$+$\\
SMAC-AS & 3.11$-$ & \cellcolor{c1}9.54 & 69.16 & \cellcolor{c1}3.65$-$\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}  
%%%%%%%%%%%
}
\end{table*}


\begin{table*}[t]
\setlength{\tabcolsep}{1.5pt} % Default value: 6pt
%\renewcommand{\arraystretch}{0.85}  
\centering
\caption{\small Median of 31 ``mean relSP1'' values of the pairwise classification-based algorithm selection system with and without the pre-solvers. ``AS-$50n$'' is the algorithm selection system with the sample size $50 \times n$. ``AS-$100n$'' is the algorithm selection system with the sample size $100 \times n$. ``SLSQP-AS'' is the algorithm selection system using SLSQP as a pre-solver. ``SMAC-AS'' is the algorithm selection system using SMAC as a pre-solver.
    }
\label{suptab:effect_presolver_pclassfi}
%{\scriptsize
{\ssmall
  %% \footnotesize
%% {\small
 %\scalebox{1}[1]{  
%%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 5.94 & \cellcolor{c1}8.13 & 5.01 & \cellcolor{c1}5.28\\
AS-$100n$ & 8.75$-$ & 11.33$-$ & 7.88$-$ & 8.59$-$\\
SLSQP-AS & \cellcolor{c1}3.53$+$ & \cellcolor{c1}4.85$+$ & \cellcolor{c1}2.54$+$ & \cellcolor{c1}2.49$+$\\
SMAC-AS & 6.18 & \cellcolor{c1}7.82 & 7.07$-$ & 8.60$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 15.75 & 3337.17 & 146.83 & 363.62\\
AS-$100n$ & 16.66 & 3340.90 & 149.85$-$ & 366.78\\
SLSQP-AS & 11.58$+$ & 3334.35 & 144.06$+$ & 360.35\\
SMAC-AS & 15.59 & 3338.37 & 148.80$-$ & 366.99$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 9.76 & 131.42 & 5.42 & \cellcolor{c1}5.29\\
AS-$100n$ & 11.22$-$ & 124.18 & 8.01$-$ & 8.60$-$\\
SLSQP-AS & 7.36$+$ & 128.10 & \cellcolor{c1}2.92$+$ & \cellcolor{c1}2.50$+$\\
SMAC-AS & 9.68 & 115.13 & 7.54$-$ & 8.64$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & \cellcolor{c1}5.43 & \cellcolor{c1}6.86 & 5.10 & \cellcolor{c1}5.44\\
AS-$100n$ & 8.37$-$ & 10.98$-$ & 7.85$-$ & 8.64$-$\\
SLSQP-AS & \cellcolor{c1}2.98$+$ & \cellcolor{c1}4.25$+$ & \cellcolor{c1}2.65$+$ & \cellcolor{c1}2.66$+$\\
SMAC-AS & \cellcolor{c1}5.62$-$ & \cellcolor{c1}7.89$-$ & 7.29$-$ & 8.79$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 5.78 & \cellcolor{c1}6.63 & 4.88 & \cellcolor{c1}4.60\\
AS-$100n$ & 8.52$-$ & \cellcolor{c1}9.44$-$ & 7.66$-$ & 7.24$-$\\
SLSQP-AS & \cellcolor{c1}3.42$+$ & \cellcolor{c1}4.48$+$ & \cellcolor{c1}2.46$+$ & \cellcolor{c1}2.33$+$\\
SMAC-AS & 5.94 & \cellcolor{c1}7.70 & 6.81$-$ & 7.25$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 12.81 & 61.92 & 124.22 & 366.02\\
AS-$100n$ & 15.46$-$ & 1676.44 & 127.15 & 542.89$-$\\
SLSQP-AS & 10.04$+$ & 59.50 & 121.63$+$ & 363.43$+$\\
SMAC-AS & 12.75 & 61.81 & 126.11 & 368.73$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 9.24 & 132.13 & 63.63 & 182.67\\
AS-$100n$ & 11.06$-$ & 127.44 & 7.94 & 185.24$-$\\
SLSQP-AS & 6.74$+$ & 129.94 & 61.16$+$ & 180.40$+$\\
SMAC-AS & 8.98 & 115.02 & 65.33$-$ & 185.32$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 5.66 & \cellcolor{c1}6.75 & 5.70 & \cellcolor{c1}4.71\\
AS-$100n$ & 8.75$-$ & \cellcolor{c1}9.07$-$ & 8.30$-$ & 7.30$-$\\
SLSQP-AS & \cellcolor{c1}3.37$+$ & \cellcolor{c1}4.57$+$ & \cellcolor{c1}3.37$+$ & \cellcolor{c1}2.45$+$\\
SMAC-AS & 5.87 & \cellcolor{c1}7.68$-$ & 7.79$-$ & 7.38$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & \cellcolor{c1}5.99 & \cellcolor{c1}7.60 & 5.03 & \cellcolor{c1}4.69\\
AS-$100n$ & 8.92$-$ & \cellcolor{c1}9.72$-$ & 7.84$-$ & 7.35$-$\\
SLSQP-AS & \cellcolor{c1}3.57$+$ & \cellcolor{c1}5.07$+$ & \cellcolor{c1}2.59$+$ & \cellcolor{c1}2.43$+$\\
SMAC-AS & 6.24 & \cellcolor{c1}7.71 & 7.03$-$ & 7.42$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 16.22 & 1674.33 & 146.95 & 362.62\\
AS-$100n$ & 16.88 & 1679.97$-$ & 149.85$-$ & 192.24\\
SLSQP-AS & 11.85$+$ & 1671.79 & 144.19$+$ & 359.85$+$\\
SMAC-AS & 16.23 & 1675.28 & 148.80$-$ & 365.36$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 8.19 & 111.15 & 5.34 & \cellcolor{c1}4.59\\
AS-$100n$ & 11.36$-$ & 111.98 & 8.00$-$ & 7.44$-$\\
SLSQP-AS & \cellcolor{c1}5.82$+$ & 107.28 & \cellcolor{c1}2.85$+$ & \cellcolor{c1}2.28$+$\\
SMAC-AS & 8.45 & 109.74 & 7.46$-$ & 7.32$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & \cellcolor{c1}5.60 & \cellcolor{c1}6.48 & 4.68 & \cellcolor{c1}4.40\\
AS-$100n$ & 8.50$-$ & 10.17$-$ & 7.66$-$ & 7.10$-$\\
SLSQP-AS & \cellcolor{c1}3.11$+$ & \cellcolor{c1}4.17$+$ & \cellcolor{c1}2.22$+$ & \cellcolor{c1}2.13$+$\\
SMAC-AS & \cellcolor{c1}5.71 & \cellcolor{c1}7.60$-$ & 6.71$-$ & 7.15$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & \cellcolor{c1}7.41 & 36.15 & \cellcolor{c1}96.86 & \cellcolor{c1}158.07\\
AS-$100n$ & \cellcolor{c1}7.82 & \cellcolor{c1}18.40$+$ & \cellcolor{c1}7.07 & \cellcolor{c1}160.06$-$\\
SLSQP-AS & \cellcolor{c1}5.55 & \cellcolor{c1}34.76 & \cellcolor{c1}95.28$+$ & \cellcolor{c1}156.52$+$\\
SMAC-AS & \cellcolor{c1}6.77 & 36.83 & \cellcolor{c1}97.93$-$ & \cellcolor{c1}159.64$-$\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 12.30 & 947.32 & 109.69 & 323.98\\
AS-$100n$ & 14.23$-$ & 944.64 & 106.29 & 324.18\\
SLSQP-AS & \cellcolor{c1}10.20$+$ & 743.19 & 103.99 & \cellcolor{c1}314.43$+$\\
SMAC-AS & \cellcolor{c1}11.51 & 716.73 & 111.16 & 325.62\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 12.93 & \cellcolor{c1}13.28 & \cellcolor{c1}7.19 & \cellcolor{c1}158.48\\
AS-$100n$ & 14.82$-$ & \cellcolor{c1}12.54 & \cellcolor{c1}7.41 & \cellcolor{c1}160.06$-$\\
SLSQP-AS & \cellcolor{c1}11.41$+$ & \cellcolor{c1}11.73 & \cellcolor{c1}5.29$+$ & \cellcolor{c1}156.84$+$\\
SMAC-AS & \cellcolor{c1}10.76$+$ & \cellcolor{c1}13.79 & \cellcolor{c1}8.27 & \cellcolor{c1}160.10$-$\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & \cellcolor{c1}8.73 & 95.37 & \cellcolor{c1}95.92 & \cellcolor{c1}160.57\\
AS-$100n$ & \cellcolor{c1}8.44 & 239.83 & \cellcolor{c1}97.68 & \cellcolor{c1}160.78\\
SLSQP-AS & \cellcolor{c1}7.19$+$ & 93.95 & \cellcolor{c1}93.76$+$ & \cellcolor{c1}157.20$+$\\
SMAC-AS & \cellcolor{c1}8.65 & 45.85 & \cellcolor{c1}97.18 & \cellcolor{c1}162.17\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 3.20 & \cellcolor{c1}8.46 & \cellcolor{c1}66.46 & \cellcolor{c1}34.00\\
AS-$100n$ & 4.59$-$ & \cellcolor{c1}9.44$-$ & \cellcolor{c1}66.15 & \cellcolor{c1}34.76$-$\\
SLSQP-AS & 2.05$+$ & \cellcolor{c1}7.63$+$ & \cellcolor{c1}65.53 & \cellcolor{c1}33.35$+$\\
SMAC-AS & 3.29 & \cellcolor{c1}8.70 & \cellcolor{c1}67.00 & \cellcolor{c1}34.52$-$\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 3.11 & 240.73 & 131.75 & 164.48\\
AS-$100n$ & 4.46$-$ & 241.04 & 132.36 & 165.14\\
SLSQP-AS & 1.92$+$ & 239.85 & 130.87 & 163.76\\
SMAC-AS & 3.15 & \cellcolor{c1}8.53$+$ & 132.13 & 165.03\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 3.36 & \cellcolor{c1}6.52 & \cellcolor{c1}65.99 & \cellcolor{c1}35.64\\
AS-$100n$ & 4.76$-$ & \cellcolor{c1}7.17$-$ & \cellcolor{c1}66.86 & 67.56$-$\\
SLSQP-AS & 2.21$+$ & \cellcolor{c1}5.68$+$ & \cellcolor{c1}65.09 & \cellcolor{c1}34.86$+$\\
SMAC-AS & 3.42 & \cellcolor{c1}6.11 & \cellcolor{c1}66.38 & \cellcolor{c1}36.20$-$\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 3.01 & \cellcolor{c1}5.72 & \cellcolor{c1}68.25 & \cellcolor{c1}66.84\\
AS-$100n$ & 4.33$-$ & \cellcolor{c1}7.22$-$ & \cellcolor{c1}68.42 & 67.77\\
SLSQP-AS & 1.87$+$ & \cellcolor{c1}4.89$+$ & \cellcolor{c1}67.40 & \cellcolor{c1}66.20\\
SMAC-AS & 3.07$-$ & \cellcolor{c1}5.59 & \cellcolor{c1}68.48 & \cellcolor{c1}67.38\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
  %%%%%%%%%%%
}
\end{table*}




\begin{table*}[t]
\setlength{\tabcolsep}{1.5pt} % Default value: 6pt
%\renewcommand{\arraystretch}{0.85}  
\centering
\caption{\small Median of 31 ``mean relSP1'' values of the pairwise regression-based algorithm selection system with and without the pre-solvers. ``AS-$50n$'' is the algorithm selection system with the sample size $50 \times n$. ``AS-$100n$'' is the algorithm selection system with the sample size $100 \times n$. ``SLSQP-AS'' is the algorithm selection system using SLSQP as a pre-solver. ``SMAC-AS'' is the algorithm selection system using SMAC as a pre-solver.  
    }
\label{suptab:effect_presolver_preg}
%{\scriptsize
{\ssmall
  %% \footnotesize
%% {\small
 %\scalebox{1}[1]{  
%%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 18.65 & 72.91 & 9.48 & 11.10\\
AS-$100n$ & 25.46 & 77.57 & 12.19$-$ & 14.60$-$\\
SLSQP-AS & 14.53$+$ & 69.91 & 5.45$+$ & 7.35$+$\\
SMAC-AS & 18.57 & 71.47 & 11.39$-$ & 14.42$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 42.90 & 246.10 & 150.56 & 188.74\\
AS-$100n$ & 44.35 & 1685.43$-$ & 293.02$-$ & 192.32$-$\\
SLSQP-AS & 33.00 & 242.60 & 146.98$+$ & 185.27$+$\\
SMAC-AS & 42.60 & 30.71$+$ & 152.14$-$ & 192.05$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 19.30 & 144.11 & 8.74 & 11.35\\
AS-$100n$ & 19.12 & 148.93 & 11.56$-$ & 15.32$-$\\
SLSQP-AS & 14.96$+$ & 141.01 & 5.07$+$ & 7.68$+$\\
SMAC-AS & 19.33 & 75.74$+$ & 10.42$-$ & 14.69$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 16.14 & 73.11 & 8.98 & 11.20\\
AS-$100n$ & 26.69$-$ & 71.44 & 11.99$-$ & 14.65$-$\\
SLSQP-AS & 11.25$+$ & 68.85 & 5.18$+$ & 7.38$+$\\
SMAC-AS & 16.21 & 71.91 & 10.88$-$ & 14.52$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 22.17 & 19.97 & 7.86 & 9.96\\
AS-$100n$ & 20.70 & 62.68$-$ & 10.33$-$ & 9.31\\
SLSQP-AS & 19.00 & 16.83 & 4.70$+$ & 6.98$+$\\
SMAC-AS & 22.09 & 17.62 & 9.60$-$ & 12.61$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 25.53 & 30.26 & 8.35 & 188.05\\
AS-$100n$ & 29.43 & 71.90 & 11.65$-$ & 190.84$-$\\
SLSQP-AS & 20.79 & 27.63 & 5.20$+$ & 185.14$+$\\
SMAC-AS & 24.40 & 18.38$+$ & 10.02$-$ & 190.70$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 15.54 & 135.69 & 9.46 & 10.22\\
AS-$100n$ & 17.20 & 135.65 & 10.72$-$ & 13.83$-$\\
SLSQP-AS & 12.62$+$ & 132.79 & 6.07$+$ & 7.44$+$\\
SMAC-AS & 14.97 & 68.77$+$ & 11.20$-$ & 12.89$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 18.39 & 16.82 & 7.97 & 10.07\\
AS-$100n$ & 21.33$-$ & 19.44 & 10.47$-$ & 10.16$-$\\
SLSQP-AS & 14.87$+$ & 14.06$+$ & 4.78$+$ & 6.94$+$\\
SMAC-AS & 16.80 & 16.79 & 9.70$-$ & 12.73$-$\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 17.46 & 31.77 & 11.31 & 10.49\\
AS-$100n$ & 23.17$-$ & 24.33 & 14.17$-$ & 12.19$-$\\
SLSQP-AS & 13.27$+$ & 27.08 & 7.57$+$ & 7.12$+$\\
SMAC-AS & 17.42 & 29.74 & 12.88$-$ & 13.22$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 24.20 & 60.95 & 150.88 & 12.89\\
AS-$100n$ & 31.61 & 61.91 & 155.07$-$ & 23.22$-$\\
SLSQP-AS & 18.58$+$ & 57.88 & 147.28$+$ & 9.60$+$\\
SMAC-AS & 24.14 & 36.94$+$ & 153.09$-$ & 15.63$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 19.57 & 66.80 & 10.31 & 10.31\\
AS-$100n$ & 29.39$-$ & 66.42 & 13.84$-$ & 13.47$-$\\
SLSQP-AS & 15.29$+$ & 64.18 & 6.67$+$ & 6.76$+$\\
SMAC-AS & 19.05 & 34.54$+$ & 12.20$-$ & 13.08$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 17.42 & 21.05 & 11.76 & 8.75\\
AS-$100n$ & 21.52$-$ & 21.39 & 16.29$-$ & 11.49$-$\\
SLSQP-AS & 13.84$+$ & 16.80 & 7.85$+$ & \cellcolor{c1}5.43$+$\\
SMAC-AS & 16.26 & 17.99 & 13.46$-$ & 11.48$-$\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & \cellcolor{c1}7.18 & 36.21 & \cellcolor{c1}10.02 & \cellcolor{c1}7.20\\
AS-$100n$ & \cellcolor{c1}8.26$-$ & \cellcolor{c1}28.16 & \cellcolor{c1}10.06 & \cellcolor{c1}8.93$-$\\
SLSQP-AS & \cellcolor{c1}4.22$+$ & \cellcolor{c1}33.98 & \cellcolor{c1}6.58$+$ & \cellcolor{c1}3.38$+$\\
SMAC-AS & \cellcolor{c1}6.17$+$ & 36.47 & \cellcolor{c1}11.16$-$ & \cellcolor{c1}8.78$-$\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 18.49 & 268.47 & 102.23 & \cellcolor{c1}164.71\\
AS-$100n$ & 21.16 & 252.01 & 104.30$-$ & 318.32$-$\\
SLSQP-AS & 14.90 & 265.82 & \cellcolor{c1}99.61$+$ & \cellcolor{c1}158.71$+$\\
SMAC-AS & 15.70 & 266.91 & 103.33$-$ & \cellcolor{c1}166.33\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 12.38 & \cellcolor{c1}32.27 & \cellcolor{c1}5.10 & \cellcolor{c1}163.98\\
AS-$100n$ & 12.65 & \cellcolor{c1}33.35 & \cellcolor{c1}6.47$-$ & \cellcolor{c1}166.37$-$\\
SLSQP-AS & \cellcolor{c1}9.45$+$ & \cellcolor{c1}29.53 & \cellcolor{c1}2.13$+$ & \cellcolor{c1}158.51$+$\\
SMAC-AS & \cellcolor{c1}11.08 & \cellcolor{c1}32.37 & \cellcolor{c1}5.89$-$ & \cellcolor{c1}165.56\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & \cellcolor{c1}7.20 & \cellcolor{c1}23.79 & \cellcolor{c1}8.03 & \cellcolor{c1}7.49\\
AS-$100n$ & \cellcolor{c1}8.52$-$ & \cellcolor{c1}24.77 & \cellcolor{c1}9.57 & \cellcolor{c1}9.54$-$\\
SLSQP-AS & \cellcolor{c1}4.17$+$ & \cellcolor{c1}21.31 & \cellcolor{c1}5.31$+$ & \cellcolor{c1}3.46$+$\\
SMAC-AS & \cellcolor{c1}6.02$+$ & \cellcolor{c1}23.89 & \cellcolor{c1}8.84 & \cellcolor{c1}9.09$-$\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 4.74 & \cellcolor{c1}10.14 & \cellcolor{c1}5.07 & \cellcolor{c1}3.14\\
AS-$100n$ & 6.15$-$ & \cellcolor{c1}11.26$-$ & \cellcolor{c1}5.96 & \cellcolor{c1}3.73$-$\\
SLSQP-AS & 3.29$+$ & \cellcolor{c1}9.06$+$ & \cellcolor{c1}4.08$+$ & \cellcolor{c1}1.85$+$\\
SMAC-AS & 4.62 & \cellcolor{c1}10.18 & \cellcolor{c1}5.48 & \cellcolor{c1}3.67$-$\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 5.02 & 240.59 & 70.34 & \cellcolor{c1}36.89\\
AS-$100n$ & 6.18$-$ & 242.67$-$ & 69.91 & \cellcolor{c1}37.24\\
SLSQP-AS & 3.65$+$ & 239.51$+$ & 69.23$+$ & \cellcolor{c1}35.58$+$\\
SMAC-AS & 4.91 & \cellcolor{c1}8.31$+$ & 70.75 & \cellcolor{c1}37.44\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 4.71 & 240.34 & \cellcolor{c1}67.54 & \cellcolor{c1}35.51\\
AS-$100n$ & 5.94$-$ & 241.88$-$ & \cellcolor{c1}68.58 & \cellcolor{c1}4.55\\
SLSQP-AS & 3.19$+$ & 239.33$+$ & \cellcolor{c1}66.45$+$ & \cellcolor{c1}34.73$+$\\
SMAC-AS & 4.35 & \cellcolor{c1}8.04$+$ & \cellcolor{c1}67.87 & \cellcolor{c1}36.04$-$\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 4.39 & \cellcolor{c1}8.21 & \cellcolor{c1}8.39 & \cellcolor{c1}3.07\\
AS-$100n$ & 6.21$-$ & \cellcolor{c1}9.34$-$ & \cellcolor{c1}6.20 & \cellcolor{c1}4.05$-$\\
SLSQP-AS & 3.04$+$ & \cellcolor{c1}7.16$+$ & \cellcolor{c1}7.48$+$ & \cellcolor{c1}1.81$+$\\
SMAC-AS & 4.33 & \cellcolor{c1}8.49 & \cellcolor{c1}8.70 & \cellcolor{c1}3.60$-$\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
}
\end{table*}




\begin{table*}[t]
\setlength{\tabcolsep}{1.5pt} % Default value: 6pt
%\renewcommand{\arraystretch}{0.85}  
\centering
\caption{\small Median of 31 ``mean relSP1'' values of the clustering-based algorithm selection system with and without the pre-solvers. ``AS-$50n$'' is the algorithm selection system with the sample size $50 \times n$. ``AS-$100n$'' is the algorithm selection system with the sample size $100 \times n$. ``SLSQP-AS'' is the algorithm selection system using SLSQP as a pre-solver. ``SMAC-AS'' is the algorithm selection system using SMAC as a pre-solver.  
    }
\label{suptab:effect_presolver_clustering}
{\ssmall
%{\scriptsize
%% \footnotesize
%% {\small
 %\scalebox{1}[1]{  
  %%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 761.68 & 15.39 & 289.31 & 373.30\\
AS-$100n$ & 764.26$-$ & 22.39$-$ & 291.94 & 552.62\\
SLSQP-AS & 759.25$+$ & 12.25$+$ & 286.81 & 370.24\\
SMAC-AS & 761.59 & 13.98 & 291.01 & 376.76\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 11.57 & 1745.19 & 431.31 & 903.53\\
AS-$100n$ & 14.41$-$ & 3349.86$-$ & 433.75$-$ & 743.96\\
SLSQP-AS & 8.65$+$ & 1741.12 & 428.40$+$ & 899.90\\
SMAC-AS & 11.45 & 1686.97 & 432.90 & 906.86\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 12.79 & 65.33 & 292.15 & 728.66\\
AS-$100n$ & 14.86$-$ & 522.32 & 296.93$-$ & 909.25$-$\\
SLSQP-AS & 9.42$+$ & 62.57 & 289.29$+$ & 725.37\\
SMAC-AS & 12.32 & 20.33$+$ & 294.08 & 732.13\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 9.94 & 21.44 & 150.46 & 544.56\\
AS-$100n$ & 12.52$-$ & 1673.66$-$ & 151.76$-$ & 374.35\\
SLSQP-AS & 7.01$+$ & 16.93 & 147.84$+$ & 541.73\\
SMAC-AS & 9.79 & 16.41 & 152.37 & 548.03\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 761.19 & 14.40 & 125.47 & 372.41\\
AS-$100n$ & 764.49$-$ & 21.74$-$ & 127.96 & 548.54\\
SLSQP-AS & 758.65$+$ & 12.06$+$ & 122.98 & 370.04\\
SMAC-AS & 760.88 & 13.24 & 127.12 & 375.20\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 11.11 & 1688.18 & 185.85 & 902.62\\
AS-$100n$ & 13.74$-$ & 3348.24$-$ & 188.02 & 742.80\\
SLSQP-AS & 7.59$+$ & 1685.66 & 183.06$+$ & 899.70\\
SMAC-AS & 10.38 & 1685.50 & 187.32 & 905.28\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 12.11 & 65.26 & 128.37 & 727.80\\
AS-$100n$ & 14.34$-$ & 521.69 & 133.03$-$ & 907.68$-$\\
SLSQP-AS & 9.26$+$ & 62.53 & 125.58$+$ & 725.18\\
SMAC-AS & 11.89 & 20.66$+$ & 130.36 & 730.59\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 9.87 & 21.31 & 68.03 & 543.79\\
AS-$100n$ & 12.34$-$ & 1673.55$-$ & 69.72$-$ & 371.10\\
SLSQP-AS & 7.20$+$ & 16.87 & 65.61$+$ & 541.54\\
SMAC-AS & 9.76 & 16.06 & 70.37 & 546.53\\
\midrule
SBS & 5.58 & 9.79 & 4.44 & 6.67\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 762.17 & 13.82 & 288.74 & 363.34\\
AS-$100n$ & 764.68$-$ & 21.81$-$ & 291.68 & 192.17\\
SLSQP-AS & 759.20$+$ & 11.24$+$ & 286.17 & 360.85\\
SMAC-AS & 761.92 & 12.75 & 290.39 & 366.09\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 11.79 & 1732.04 & 431.24 & 723.13\\
AS-$100n$ & 14.41$-$ & 3348.73$-$ & 433.68$-$ & 561.51\\
SLSQP-AS & 7.99$+$ & 1729.63 & 428.29$+$ & 720.14\\
SMAC-AS & 11.32 & 1686.70 & 432.81 & 725.85\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 15.06 & 142.39 & 292.87 & 728.71\\
AS-$100n$ & 17.38 & 147.02 & 296.18 & 730.28\\
SLSQP-AS & 11.78$+$ & 139.85 & 289.53$+$ & 726.02\\
SMAC-AS & 14.73 & 21.18$+$ & 294.38 & 731.56\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 10.15 & 15.68 & 149.28 & 188.46\\
AS-$100n$ & 12.54$-$ & 25.19$-$ & 151.08 & 191.96\\
SLSQP-AS & 7.21$+$ & 12.14$+$ & 146.73$+$ & 185.87\\
SMAC-AS & 9.99 & 13.95 & 150.77 & 191.28\\
\midrule
SBS & 6.05 & 9.81 & 4.50 & 6.72\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 18.67 & 245.56 & 280.60 & 472.73\\
AS-$100n$ & 25.99 & 473.96$-$ & 284.69 & 471.36\\
SLSQP-AS & 16.31 & 243.84 & 279.09 & 468.12\\
SMAC-AS & 17.38 & 246.04 & 281.62 & 474.33\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 71.05 & 710.99 & 561.92 & 781.26\\
AS-$100n$ & 69.49 & 944.60$-$ & 559.23 & 781.36\\
SLSQP-AS & 68.56 & 708.94 & 559.82 & 778.11\\
SMAC-AS & 70.72 & 710.81 & 558.96 & 782.83\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 135.26 & 1171.26 & 557.19 & 1089.57\\
AS-$100n$ & 143.88 & 1403.79 & 568.98 & 1092.12\\
SLSQP-AS & 133.05 & 1169.20 & 555.16 & 1086.80\\
SMAC-AS & 133.23 & 963.42 & 558.31 & 1091.14\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 17.96 & 249.09 & 288.69 & 470.16\\
AS-$100n$ & 19.49 & 478.87$-$ & 286.96 & 316.55\\
SLSQP-AS & 15.67 & 247.25 & 286.60 & 467.83\\
SMAC-AS & 17.09 & 249.35 & 289.76 & 471.74\\
\midrule
SBS & 11.53 & 35.92 & 102.10 & 315.32\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 3.05 & 239.94 & 130.58 & \cellcolor{c1}66.68\\
AS-$100n$ & 4.44$-$ & \cellcolor{c1}8.69 & 132.60 & 67.53$-$\\
SLSQP-AS & 1.93$+$ & 239.07 & 129.71 & \cellcolor{c1}65.94$+$\\
SMAC-AS & 3.13$-$ & \cellcolor{c1}8.57$+$ & 131.00 & \cellcolor{c1}67.19$-$\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 3.28 & 240.12 & 194.70 & 99.41\\
AS-$100n$ & 4.53$-$ & 240.40 & 256.47$-$ & 100.56\\
SLSQP-AS & 2.02$+$ & 239.08$+$ & 193.85 & 98.54\\
SMAC-AS & 3.23 & \cellcolor{c1}7.95$+$ & 195.10 & 99.92\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 11.50 & \cellcolor{c1}31.00 & \cellcolor{c1}67.80 & 100.27\\
AS-$100n$ & 13.09$-$ & 32.37$-$ & \cellcolor{c1}68.37$-$ & 100.03\\
SLSQP-AS & 8.99$+$ & \cellcolor{c1}29.49$+$ & \cellcolor{c1}66.54$+$ & 99.47\\
SMAC-AS & 11.05 & \cellcolor{c1}30.99 & \cellcolor{c1}68.27 & 100.78\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 3.09 & \cellcolor{c1}8.91 & 131.70 & \cellcolor{c1}66.71\\
AS-$100n$ & 4.41$-$ & \cellcolor{c1}8.45 & 134.69 & \cellcolor{c1}67.20$-$\\
SLSQP-AS & 1.95$+$ & \cellcolor{c1}8.01 & 130.69 & \cellcolor{c1}65.95$+$\\
SMAC-AS & 3.22 & \cellcolor{c1}8.45 & 132.17 & \cellcolor{c1}67.23$-$\\
\midrule
SBS & 1.64 & 31.99 & 68.74 & 67.44\\
\bottomrule
\end{tabular}
}
  %%%%%%%%%%%
}
\end{table*}





\clearpage

\begin{table*}[t]
\setlength{\tabcolsep}{1.5pt} % Default value: 6pt
%\renewcommand{\arraystretch}{0.85}  
\centering
  \caption{\small Median of 31 ``mean relSP1'' values of the five algorithm selection system with different sample size. ``AS-$50n$'', ``AS-$25n$'', ``AS-$100n$'', and ``AS-$200n$'' are the algorithm selection system with the sample size $50 \times n$, $25 \times n$, $100 \times n$, and $200 \times n$, respectively. $\mathcal{A}_{\mathrm{kt}}$ was used in this comparison.
    }
\label{suptab:effect_sample_size}
%      {\scriptsize
{\ssmall
%% \footnotesize
%% {\small
 %\scalebox{1}[1]{  
  %%%%%%%%%%%
%%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV (Classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 7.54 & 10.10 & 4.75 & \cellcolor{c1}4.99\\
AS-$25n$ & 7.34 & \cellcolor{c1}9.46 & \cellcolor{c1}3.39$+$ & \cellcolor{c1}3.45$+$\\
AS-$100n$ & 10.84$-$ & 12.86$-$ & 7.79$-$ & 8.39$-$\\
AS-$200n$ & 16.23$-$ & 18.57$-$ & 13.72$-$ & 14.98$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV (Classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 33.77 & 6686.64 & 429.01 & 367.30\\
AS-$25n$ & 763.59 & 6683.24 & 426.90$+$ & 364.83$+$\\
AS-$100n$ & 33.53 & 6683.59 & 572.14$-$ & 370.59\\
AS-$200n$ & 784.39$-$ & 6688.03 & 578.21$-$ & 550.86$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV (Classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 12.07 & 1695.37 & 288.15 & 361.93\\
AS-$25n$ & 11.43 & 3338.98 & 426.24 & 360.37\\
AS-$100n$ & 13.92$-$ & 3351.36$-$ & 430.87$-$ & 365.25$-$\\
AS-$200n$ & 20.82$-$ & 3360.46$-$ & 436.98$-$ & 371.99$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV (Classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 7.63 & \cellcolor{c1}6.57 & \cellcolor{c1}4.38 & \cellcolor{c1}4.73\\
AS-$25n$ & 7.47 & \cellcolor{c1}7.41 & \cellcolor{c1}3.16$+$ & \cellcolor{c1}3.15$+$\\
AS-$100n$ & 10.15$-$ & 10.11$-$ & 7.34$-$ & 8.04$-$\\
AS-$200n$ & 15.91$-$ & 15.64$-$ & 13.20$-$ & 14.67$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\\
%%%%%%%%%%%
\subfloat[LOIO-CV (Regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 9.48 & 67.95 & 7.18 & 9.98\\
AS-$25n$ & 8.62 & 67.11 & 5.90$+$ & 8.36$+$\\
AS-$100n$ & 10.70$-$ & 70.79 & 10.23$-$ & 13.21$-$\\
AS-$200n$ & 16.01$-$ & 78.58$-$ & 15.92$-$ & 19.69$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV (Regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 16.73 & 134.31 & 7.74 & 10.08\\
AS-$25n$ & 22.88 & 120.51 & 6.11$+$ & 8.47$+$\\
AS-$100n$ & 24.55$-$ & 136.81 & 10.81$-$ & 13.44$-$\\
AS-$200n$ & 40.89$-$ & 93.39 & 16.83$-$ & 20.19$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV (Regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 10.11 & 191.74 & 8.43 & 10.20\\
AS-$25n$ & 13.32 & 190.08 & 6.17$+$ & 8.55$+$\\
AS-$100n$ & 15.66$-$ & 169.12 & 10.17$-$ & 13.52$-$\\
AS-$200n$ & 23.75$-$ & 198.55 & 16.47$-$ & 20.18$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV (Regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 6.31 & 11.96 & 6.82 & 9.98\\
AS-$25n$ & \cellcolor{c1}5.72 & 10.76 & 5.65$+$ & 8.35$+$\\
AS-$100n$ & 8.99$-$ & 13.53$-$ & 9.78$-$ & 13.10$-$\\
AS-$200n$ & 14.70$-$ & 19.11$-$ & 15.75$-$ & 19.70$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV (P-classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 5.94 & \cellcolor{c1}8.13 & 5.01 & \cellcolor{c1}5.28\\
AS-$25n$ & 7.96 & 23.61 & \cellcolor{c1}3.77$+$ & \cellcolor{c1}3.52$+$\\
AS-$100n$ & 8.75$-$ & 11.33$-$ & 7.88$-$ & 8.59$-$\\
AS-$200n$ & 14.39$-$ & 51.43$-$ & 13.82$-$ & 15.08$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV (P-classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 15.75 & 3337.17 & 146.83 & 363.62\\
AS-$25n$ & 15.16 & 3336.94 & 146.30 & 361.43\\
AS-$100n$ & 16.66 & 3340.90 & 149.85$-$ & 366.78\\
AS-$200n$ & 23.83$-$ & 1796.86 & 155.72$-$ & 373.55$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV (P-classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 9.76 & 131.42 & 5.42 & \cellcolor{c1}5.29\\
AS-$25n$ & 8.56 & 116.85 & \cellcolor{c1}4.20$+$ & 181.68$-$\\
AS-$100n$ & 11.22$-$ & 124.18 & 8.01$-$ & 8.60$-$\\
AS-$200n$ & 18.12$-$ & 86.35 & 13.91$-$ & 193.29$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV (P-classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & \cellcolor{c1}5.43 & \cellcolor{c1}6.86 & 5.10 & \cellcolor{c1}5.44\\
AS-$25n$ & \cellcolor{c1}4.12$+$ & \cellcolor{c1}6.48 & \cellcolor{c1}3.46$+$ & \cellcolor{c1}3.73$+$\\
AS-$100n$ & 8.37$-$ & 10.98$-$ & 7.85$-$ & 8.64$-$\\
AS-$200n$ & 14.51$-$ & 15.14$-$ & 13.88$-$ & 15.25$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV (P-regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 18.65 & 72.91 & 9.48 & 11.10\\
AS-$25n$ & 16.57 & 72.58 & 7.98$+$ & 9.57$+$\\
AS-$100n$ & 25.46 & 77.57 & 12.19$-$ & 14.60$-$\\
AS-$200n$ & 34.93$-$ & 80.70 & 18.57$-$ & 20.96$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV (P-regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 42.90 & 246.10 & 150.56 & 188.74\\
AS-$25n$ & 24.51$+$ & 459.41 & 149.45$+$ & 187.35$+$\\
AS-$100n$ & 44.35 & 1685.43$-$ & 293.02$-$ & 192.32$-$\\
AS-$200n$ & 778.91$-$ & 1694.53$-$ & 299.44$-$ & 199.00$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV (P-regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 19.30 & 144.11 & 8.74 & 11.35\\
AS-$25n$ & 15.63 & 138.43$+$ & 7.57$+$ & 10.07$+$\\
AS-$100n$ & 19.12 & 148.93 & 11.56$-$ & 15.32$-$\\
AS-$200n$ & 25.03$-$ & 160.18$-$ & 17.91$-$ & 23.11$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV (P-regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 16.14 & 73.11 & 8.98 & 11.20\\
AS-$25n$ & 16.90 & 67.00 & 7.44$+$ & 9.58$+$\\
AS-$100n$ & 26.69$-$ & 71.44 & 11.99$-$ & 14.65$-$\\
AS-$200n$ & 27.46$-$ & 61.64 & 18.20$-$ & 21.00$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV (Clustering)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 761.68 & 15.39 & 289.31 & 373.30\\
AS-$25n$ & 14.59$+$ & 12.77$+$ & 290.42 & 907.90$-$\\
AS-$100n$ & 764.26$-$ & 22.39$-$ & 291.94 & 552.62\\
AS-$200n$ & 771.55$-$ & 1681.08$-$ & 161.99 & 377.17\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV (Clustering)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 11.57 & 1745.19 & 431.31 & 903.53\\
AS-$25n$ & 9.75$+$ & 1683.60$+$ & 430.48 & 903.52\\
AS-$100n$ & 14.41$-$ & 3349.86$-$ & 433.75$-$ & 743.96\\
AS-$200n$ & 25.41$-$ & 3365.33$-$ & 438.28$-$ & 731.18\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV (Clustering)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 12.79 & 65.33 & 292.15 & 728.66\\
AS-$25n$ & 10.84 & 57.76 & 292.26 & 903.10\\
AS-$100n$ & 14.86$-$ & 522.32 & 296.93$-$ & 909.25$-$\\
AS-$200n$ & 21.60$-$ & 1680.42$-$ & 302.06$-$ & 911.14\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV (Clustering)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
AS-$50n$ & 9.94 & 21.44 & 150.46 & 544.56\\
AS-$25n$ & 8.53$+$ & 16.57$+$ & 148.58$+$ & 551.80\\
AS-$100n$ & 12.52$-$ & 1673.66$-$ & 151.76$-$ & 374.35\\
AS-$200n$ & 19.81$-$ & 1681.66$-$ & 156.30 & 203.05$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
}
\end{table*}


\clearpage

\begin{table*}[t]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%\renewcommand{\arraystretch}{0.85}  
\centering
\caption{\small Median of 31 ``mean relSP1'' values of the five algorithm selection systems using the sample $\mathcal{X}$ and the union of $\mathcal{X}$ and $\mathcal{Y}$, which a set of all solutions found so far by SLSQP.
  ``S-AS'' is the algorithm selection system that uses SLSQP as a pre-solver and computes features based on $\mathcal{X}$. ``S-AS-U'' is the algorithm selection system that uses SLSQP as a pre-solver and computes features based on $\mathcal{X} \cup \mathcal{Y}$.
$\mathcal{A}_{\mathrm{kt}}$ was used in this comparison.  
    }
\label{suptab:effect_united_sample}
%{\scriptsize
{\ssmall
  %% \footnotesize
%% {\small
 %\scalebox{1}[1]{  
  %%%%%%%%%%%
  %%%%%%%%%%%
\subfloat[LOIO-CV (Classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 759.25 & 12.25 & 286.81 & 370.24\\
S-AS-U & 89.33 & \cellcolor{c1}9.70$+$ & 148.15$+$ & 182.65$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV (Classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 8.65 & 1741.12 & 428.40 & 899.90\\
S-AS-U & 13.25$-$ & 18.22$+$ & 427.64 & 539.17$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV (Classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 9.42 & 62.57 & 289.29 & 725.37\\
S-AS-U & 19.14$-$ & 1704.11$-$ & 567.81$-$ & 717.44$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV (Classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 7.01 & 16.93 & 147.84 & 541.73\\
S-AS-U & 8.70$-$ & 10.78$+$ & 146.29 & 7.99$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV (Regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 7.02 & 65.50 & \cellcolor{c1}4.23 & 6.88\\
S-AS-U & 6.54 & 10.60$+$ & 4.72$-$ & \cellcolor{c1}2.58$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV (Regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 10.83 & 131.85 & 4.58 & 6.90\\
S-AS-U & 30.97$-$ & 121.95 & \cellcolor{c1}4.19$+$ & \cellcolor{c1}6.73$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV (Regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 7.08 & 189.23 & 5.44 & 6.99\\
S-AS-U & 10.26$-$ & 119.31$+$ & 5.01 & 6.96\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV (Regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & \cellcolor{c1}3.54 & \cellcolor{c1}9.58 & \cellcolor{c1}3.97 & 6.86\\
S-AS-U & \cellcolor{c1}4.64$-$ & \cellcolor{c1}8.35 & \cellcolor{c1}3.98 & \cellcolor{c1}2.61$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV (P-classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & \cellcolor{c1}3.53 & \cellcolor{c1}4.85 & \cellcolor{c1}2.54 & \cellcolor{c1}2.49\\
S-AS-U & \cellcolor{c1}3.16 & 107.32$-$ & \cellcolor{c1}2.80$-$ & \cellcolor{c1}2.28$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV (P-classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 11.58 & 3334.35 & 144.06 & 360.35\\
S-AS-U & 9.83 & 1730.36$+$ & \cellcolor{c1}3.96$+$ & 183.07$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV (P-classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 7.36 & 128.10 & \cellcolor{c1}2.92 & \cellcolor{c1}2.50\\
S-AS-U & 7.80 & 216.73 & \cellcolor{c1}2.87 & \cellcolor{c1}2.52\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV (P-classification)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & \cellcolor{c1}2.98 & \cellcolor{c1}4.25 & \cellcolor{c1}2.65 & \cellcolor{c1}2.66\\
S-AS-U & \cellcolor{c1}2.88 & \cellcolor{c1}4.55 & \cellcolor{c1}2.72 & \cellcolor{c1}3.69\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV (P-regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 14.53 & 69.91 & 5.45 & 7.35\\
S-AS-U & 19.40 & 178.01$-$ & 5.37 & 7.95$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV (P-regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 33.00 & 242.60 & 146.98 & 185.27\\
S-AS-U & 763.00 & 365.94 & 146.72 & 7.67$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV (P-regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 14.96 & 141.01 & 5.07 & 7.68\\
S-AS-U & 19.91$-$ & 187.13 & 5.08 & 8.34$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV (P-regression)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 11.25 & 68.85 & 5.18 & 7.38\\
S-AS-U & 16.99$-$ & 76.16 & 5.46 & 7.86$-$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV (Clustering)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 759.25 & 12.25 & 286.81 & 370.24\\
S-AS-U & 89.33 & \cellcolor{c1}9.70$+$ & 148.15$+$ & 182.65$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV (Clustering)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 8.65 & 1741.12 & 428.40 & 899.90\\
S-AS-U & 13.25$-$ & 18.22$+$ & 427.64 & 539.17$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV (Clustering)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 9.42 & 62.57 & 289.29 & 725.37\\
S-AS-U & 19.14$-$ & 1704.11$-$ & 567.81$-$ & 717.44$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV (Clustering)]{
\begin{tabular}{lllllll}
\toprule
System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
\midrule
S-AS & 7.01 & 16.93 & 147.84 & 541.73\\
S-AS-U & 8.70$-$ & 10.78$+$ & 146.29 & 7.99$+$\\
\midrule
SBS & 5.81 & 9.82 & 4.49 & 6.76\\
\bottomrule
\end{tabular}
}
  %%%%%%%%%%%
}
\end{table*}



\clearpage




\begin{figure*}[t]
   \centering
   \subfloat[$n=2$]{
     \includegraphics[width=0.98\textwidth]{graph/fevals_ps/slsqp_multiplier50_DIM2.pdf}
   }
   \\   
   \subfloat[$n=3$]{
     \includegraphics[width=0.98\textwidth]{graph/fevals_ps/slsqp_multiplier50_DIM3.pdf}    
   }
   \\   
   \subfloat[$n=5$]{
     \includegraphics[width=0.98\textwidth]{graph/fevals_ps/slsqp_multiplier50_DIM5.pdf}
   }
   \\
   \subfloat[$n=10$]{
     \includegraphics[width=0.98\textwidth]{graph/fevals_ps/slsqp_multiplier50_DIM10.pdf}
     }   
   \caption{Distribution of the number of function evaluations used in the pre-solving phase (SLSQP). For each function, the results on 5 instances over 31 runs are shown.}
   \label{supfig:fevals_slsqp}
\end{figure*}


\clearpage


\begin{table*}[htp]
%  \captionsetup[subfloat]{margin=10cm,font=small,format=plain,labelfont={bf,up},textfont={up}}
%\captionsetup[subfloat]{margin=2cm}  
  \setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
  \caption{\small Results of the five algorithm selection systems for $n \in \{2, 3, 5, 10\}$. Tables (a)--(o) show the performance score values of the five systems using the five algorithm portfolios ($\mathcal{A}_{\mathrm{kt}}$, ..., $\mathcal{A}_{\mathrm{mk}}$) for the four cross-validation methods, repectively.
    }
\label{suptab:aps_5as}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
%%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & 2 & 3 & 2 & 2\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-regression & 3 & 4 & 3 & 3\\
Clustering & 3 & 2 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification & 3 & 4 & 3 & 3\\
Regression & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}2 & \cellcolor{c2}1 & 2\\
P-regression & 3 & \cellcolor{c1}0 & 2 & \cellcolor{c2}1\\
Clustering & \cellcolor{c1}0 & \cellcolor{c2}2 & 3 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification & \cellcolor{c2}2 & 4 & 3 & 3\\
Regression & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-regression & 4 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1\\
Clustering & \cellcolor{c1}0 & \cellcolor{c1}0 & 3 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c2}1 & 2 & \cellcolor{c2}1 & 2\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-regression & 4 & 3 & 2 & 3\\
Clustering & 3 & 3 & 4 & 4\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & 2 & 3 & 2 & 2\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-regression & 3 & 3 & 3 & 3\\
Clustering & 3 & \cellcolor{c2}2 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}1 & 4 & 3 & 2\\
Regression & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c2}1 & \cellcolor{c1}0 & 2 & 2\\
P-regression & 3 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1\\
Clustering & \cellcolor{c1}0 & \cellcolor{c2}3 & 3 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & \cellcolor{c1}0 & 3 & 3\\
Regression & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}2 & \cellcolor{c1}0\\
P-regression & 4 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1\\
Clustering & \cellcolor{c2}1 & \cellcolor{c1}0 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c2}1 & 2 & \cellcolor{c2}1 & 2\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-regression & 4 & 3 & 2 & 3\\
Clustering & 3 & 3 & 4 & 4\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c2}1 & 4 & \cellcolor{c2}2 & 2\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1\\
P-regression & 3 & 3 & 3 & 2\\
Clustering & 3 & 2 & 4 & 3\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification & 4 & 4 & 3 & 3\\
Regression & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c2}1 & 2 & \cellcolor{c2}1 & 2\\
P-regression & 2 & \cellcolor{c1}0 & 2 & \cellcolor{c2}1\\
Clustering & \cellcolor{c1}0 & 3 & 3 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification & \cellcolor{c2}1 & 4 & 4 & \cellcolor{c2}3\\
Regression & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-regression & 2 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0\\
Clustering & \cellcolor{c2}1 & \cellcolor{c1}0 & 3 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c2}1 & 2 & 2 & 2\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-regression & 4 & 3 & 3 & 2\\
Clustering & 2 & 3 & 4 & 4\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification & \cellcolor{c1}0 & 3 & \cellcolor{c1}0 & \cellcolor{c2}2\\
Regression & \cellcolor{c2}3 & \cellcolor{c2}1 & 2 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0\\
P-regression & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0\\
Clustering & 4 & 4 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification & \cellcolor{c1}0 & 2 & \cellcolor{c2}3 & 3\\
Regression & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & 2 & \cellcolor{c1}0 & \cellcolor{c2}2\\
P-regression & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Clustering & 4 & 2 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification & \cellcolor{c2}3 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c1}0 & 3 & 3 & 3\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & 2 & \cellcolor{c2}1\\
P-regression & \cellcolor{c1}0 & \cellcolor{c2}2 & \cellcolor{c2}1 & 2\\
Clustering & 4 & 4 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & 3 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & 2 & \cellcolor{c2}1 & 3 & \cellcolor{c2}1\\
P-classification & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1 & 3\\
P-regression & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1\\
Clustering & 4 & 3 & 4 & 4\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0 & 2\\
Regression & \cellcolor{c2}1 & 3 & 2 & \cellcolor{c2}1\\
P-classification & 3 & \cellcolor{c2}1 & 2 & \cellcolor{c1}0\\
P-regression & 4 & 2 & \cellcolor{c2}1 & \cellcolor{c1}0\\
Clustering & \cellcolor{c1}0 & 2 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification & \cellcolor{c2}2 & 3 & \cellcolor{c2}2 & \cellcolor{c1}0\\
Regression & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}2 & 3 & 4\\
P-regression & 4 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Clustering & \cellcolor{c2}2 & \cellcolor{c1}0 & 4 & \cellcolor{c2}3\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & 3 & 2 & 4 & \cellcolor{c2}1\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c2}1\\
P-regression & \cellcolor{c2}2 & 4 & \cellcolor{c2}2 & \cellcolor{c2}1\\
Clustering & 4 & \cellcolor{c2}1 & \cellcolor{c2}2 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c2}1 & \cellcolor{c2}2 & 2 & 2\\
P-classification & \cellcolor{c2}1 & \cellcolor{c1}0 & 2 & 3\\
P-regression & 4 & \cellcolor{c2}2 & \cellcolor{c2}1 & \cellcolor{c2}1\\
Clustering & 3 & \cellcolor{c2}2 & 4 & 3\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
}
\end{table*}






\clearpage


\begin{table*}[htp]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
  \caption{\small Results of the five algorithm selection systems for $n \in \{2, 3, 5, 10\}$. Tables (a)--(o) show the performance score values of the five systems using the six algorithm portfolios ($\mathcal{A}_{\mathrm{ls}2}$, ..., $\mathcal{A}_{\mathrm{ls}12}$) for the four cross-validation methods, repectively.
    }
\label{suptab:aps_5as_ls2}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
%%%%%%%%%%%
%%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}2}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c2}3 & \cellcolor{c1}0 & \cellcolor{c2}2 & \cellcolor{c2}2\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-regression & \cellcolor{c2}3 & \cellcolor{c1}0 & \cellcolor{c2}2 & \cellcolor{c2}2\\
Clustering & \cellcolor{c1}0 & \cellcolor{c1}0 & 4 & \cellcolor{c2}2\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}2}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}4 & 2 & \cellcolor{c1}0 & \cellcolor{c2}2\\
Regression & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & 3 & \cellcolor{c2}2\\
P-regression & \cellcolor{c1}0 & 2 & \cellcolor{c2}1 & \cellcolor{c1}0\\
Clustering & \cellcolor{c1}0 & \cellcolor{c1}0 & 4 & \cellcolor{c2}2\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}2}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c1}0 & \cellcolor{c2}2 & \cellcolor{c2}2 & \cellcolor{c2}2\\
P-classification & \cellcolor{c2}2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-regression & \cellcolor{c1}0 & \cellcolor{c2}2 & 3 & \cellcolor{c2}2\\
Clustering & \cellcolor{c2}2 & \cellcolor{c2}2 & 3 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}2}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c2}1 & 2\\
P-classification & \cellcolor{c2}1 & \cellcolor{c1}0 & 3 & 2\\
P-regression & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c2}1 & 2\\
Clustering & 4 & \cellcolor{c2}2 & 3 & \cellcolor{c2}1\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}4}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & 3 & 2 & \cellcolor{c2}2 & 3\\
P-classification & \cellcolor{c2}1 & 3 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-regression & \cellcolor{c2}1 & 4 & 3 & 3\\
Clustering & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}2 & \cellcolor{c2}2\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}4}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & \cellcolor{c1}0 & 3 & 3\\
Regression & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}2 & 2 & \cellcolor{c2}2\\
P-regression & \cellcolor{c2}4 & 4 & \cellcolor{c2}1 & \cellcolor{c1}0\\
Clustering & \cellcolor{c1}0 & \cellcolor{c1}0 & 4 & 3\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}4}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & \cellcolor{c1}0 & 2 & 2\\
Regression & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0\\
P-classification & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0 & 2\\
P-regression & 3 & 3 & \cellcolor{c2}1 & \cellcolor{c2}1\\
Clustering & 3 & \cellcolor{c2}1 & 3 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}4}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c2}2 & \cellcolor{c2}1 & \cellcolor{c2}1 & 2\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-regression & 4 & 4 & 2 & 2\\
Clustering & 3 & \cellcolor{c2}1 & 4 & 2\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}6}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 2 & 4 & \cellcolor{c1}0 & \cellcolor{c2}1\\
Regression & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0 & 2\\
P-classification & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-regression & \cellcolor{c1}0 & 2 & \cellcolor{c2}3 & 3\\
Clustering & 2 & \cellcolor{c1}0 & 4 & 3\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}6}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & 4 & 3 & 4\\
Regression & 2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c2}1 & \cellcolor{c2}2 & 2 & 2\\
P-regression & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1\\
Clustering & 3 & \cellcolor{c2}2 & 4 & 3\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}6}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & \cellcolor{c1}0 & 4 & 3\\
Regression & 2 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0\\
P-classification & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0 & 2\\
P-regression & 3 & \cellcolor{c2}1 & 2 & \cellcolor{c2}1\\
Clustering & 3 & 2 & 3 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}6}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c2}1 & 2 & \cellcolor{c2}1 & 2\\
P-classification & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-regression & 3 & 2 & 3 & 3\\
Clustering & 3 & 4 & 4 & 2\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}8}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & 4 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & 4 & \cellcolor{c2}1 & 2 & 2\\
P-classification & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-regression & 2 & 2 & 3 & \cellcolor{c2}1\\
Clustering & 3 & \cellcolor{c1}0 & 3 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}8}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & 4 & 3 & 2\\
Regression & 2 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-classification & \cellcolor{c2}1 & 3 & 2 & 3\\
P-regression & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Clustering & \cellcolor{c2}1 & 2 & 3 & 3\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}8}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & 3 & 3 & \cellcolor{c2}2\\
Regression & \cellcolor{c2}2 & \cellcolor{c2}1 & \cellcolor{c2}2 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & 3\\
P-regression & 3 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Clustering & 4 & 3 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}8}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c2}1 & \cellcolor{c2}2 & 2 & 2\\
P-classification & 2 & \cellcolor{c1}0 & \cellcolor{c2}1 & 3\\
P-regression & 3 & 4 & 2 & \cellcolor{c2}1\\
Clustering & 3 & \cellcolor{c2}2 & 4 & 4\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}10}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & 4 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & 2 & \cellcolor{c1}0 & \cellcolor{c2}2 & \cellcolor{c2}1\\
P-classification & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0 & 3\\
P-regression & 3 & \cellcolor{c2}2 & 3 & \cellcolor{c2}1\\
Clustering & 3 & \cellcolor{c1}0 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}10}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}1 & 3 & \cellcolor{c2}2 & \cellcolor{c2}2\\
Regression & 2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & 4 & 3 & 4 & \cellcolor{c2}2\\
P-regression & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Clustering & \cellcolor{c1}0 & \cellcolor{c2}2 & 3 & \cellcolor{c2}2\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}10}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3 & 3 & 3 & \cellcolor{c2}2\\
Regression & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}2\\
P-regression & 2 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Clustering & 3 & 3 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}10}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-classification & 2 & 3 & \cellcolor{c2}1 & 3\\
P-regression & 2 & 3 & 2 & 2\\
Clustering & 2 & \cellcolor{c2}1 & 4 & 4\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}12}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 2 & 4 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c2}2 & \cellcolor{c2}1\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & 3\\
P-regression & 3 & 3 & 3 & \cellcolor{c2}1\\
Clustering & 2 & \cellcolor{c2}1 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}12}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 4 & 4 & 4 & \cellcolor{c2}2\\
Regression & \cellcolor{c2}2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c2}2 & 3 & 3 & \cellcolor{c2}2\\
P-regression & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Clustering & \cellcolor{c1}0 & \cellcolor{c2}2 & \cellcolor{c2}2 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}12}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3 & 4 & 3 & \cellcolor{c2}2\\
Regression & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}2\\
P-regression & 2 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Clustering & 3 & 3 & 4 & 4\\
\bottomrule
\end{tabular}
}
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}12}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}1 & 3 & 3\\
P-regression & 4 & 3 & 2 & \cellcolor{c2}1\\
Clustering & \cellcolor{c2}2 & 4 & 4 & 4\\
\bottomrule
\end{tabular}
}
}
\end{table*}


\clearpage


\begin{table*}[t]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
  \caption{\small Results of the five algorithm selection systems for $n \in \{2, 3, 5, 10\}$. Tables (a)--(o) show the performance score values of the five systems using the three algorithm portfolios ($\mathcal{A}_{\mathrm{ls}14}$, ..., $\mathcal{A}_{\mathrm{ls}18}$) for the four cross-validation methods, repectively.
    }
\label{suptab:aps_5as_ls14}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}14}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 2 & 4 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c2}1 & \cellcolor{c2}1 & 2 & \cellcolor{c2}1\\
P-classification & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1 & 3\\
P-regression & 3 & 3 & 3 & \cellcolor{c2}1\\
Clustering & 4 & 2 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}14}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 4 & 4 & 4 & 2\\
Regression & \cellcolor{c2}3 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & 3 & \cellcolor{c2}1 & 3\\
P-regression & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1\\
Clustering & \cellcolor{c1}0 & \cellcolor{c2}2 & 3 & 3\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}14}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3 & 3 & 3 & 3\\
Regression & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c2}2 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0 & 2\\
P-regression & 2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1\\
Clustering & 3 & 4 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}14}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c1}0 & 2 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1 & 3\\
P-regression & 3 & 4 & 3 & \cellcolor{c2}1\\
Clustering & \cellcolor{c2}2 & 3 & 4 & 4\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}16}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c1}0 & \cellcolor{c1}0 & 2 & \cellcolor{c2}1\\
P-classification & \cellcolor{c2}2 & 2 & \cellcolor{c2}1 & 2\\
P-regression & \cellcolor{c1}0 & \cellcolor{c2}1 & 3 & 2\\
Clustering & 3 & 3 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}16}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}1 & 3 & 4 & 2\\
Regression & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c2}1 & \cellcolor{c2}2 & 2 & 3\\
P-regression & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1\\
Clustering & 4 & \cellcolor{c2}2 & 2 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}16}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}3 & \cellcolor{c2}1 & 3 & 3\\
Regression & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1 & 2\\
P-regression & \cellcolor{c1}0 & \cellcolor{c1}0 & 2 & \cellcolor{c2}1\\
Clustering & 4 & 4 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}16}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-classification & \cellcolor{c2}1 & 3 & \cellcolor{c2}1 & 3\\
P-regression & 3 & 2 & 3 & \cellcolor{c2}1\\
Clustering & 4 & 4 & 4 & 4\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}18}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c1}0 & \cellcolor{c1}0 & 2 & \cellcolor{c2}1\\
P-classification & \cellcolor{c2}2 & 2 & \cellcolor{c2}1 & 3\\
P-regression & \cellcolor{c1}0 & \cellcolor{c2}1 & 3 & \cellcolor{c2}1\\
Clustering & 3 & 2 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}18}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}1 & 4 & 4 & 2\\
Regression & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c2}1 & \cellcolor{c2}2 & \cellcolor{c2}1 & 2\\
P-regression & \cellcolor{c1}0 & \cellcolor{c1}0 & 2 & \cellcolor{c2}1\\
Clustering & 4 & \cellcolor{c2}2 & 3 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}18}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}3 & 3 & 3 & 3\\
Regression & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
P-classification & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}2\\
P-regression & \cellcolor{c1}0 & \cellcolor{c1}0 & 2 & \cellcolor{c1}0\\
Clustering & 4 & 4 & 4 & 4\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}18}$)]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
Regression & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1\\
P-classification & \cellcolor{c2}1 & 3 & \cellcolor{c2}1 & 3\\
P-regression & 3 & 2 & 2 & \cellcolor{c2}1\\
Clustering & 4 & 4 & 4 & 4\\
\bottomrule
\end{tabular}
}
  %%%%%%%%%%%
}
\end{table*}


\clearpage


\begin{table*}[t]
%  \captionsetup[subfloat]{margin=10cm,font=small,format=plain,labelfont={bf,up},textfont={up}}
%\captionsetup[subfloat]{margin=2cm}  
  \setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
  \caption{\small Results of the five algorithm selection systems for $n \in \{2, 3, 5, 10\}$. Tables (a)--(o) show the Friedman test-based average rankings of the five systems using the five algorithm portfolios ($\mathcal{A}_{\mathrm{kt}}$, ..., $\mathcal{A}_{\mathrm{mk}}$) for the four cross-validation methods, repectively.
    }
\label{suptab:aps_5as_friedman}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.19 & \cellcolor{c1}1.52 & \cellcolor{c1}2.53 & \cellcolor{c1}2.53\\
Regression & 3.47 & 3.79 & \cellcolor{c1}2.53 & \cellcolor{c1}2.53\\
P-classification & \cellcolor{c2}2.11 & \cellcolor{c2}1.65 & \cellcolor{c1}2.53 & \cellcolor{c1}2.53\\
P-regression & 3.92 & 4.26 & \cellcolor{c1}2.53 & \cellcolor{c1}2.53\\
Clustering & 4.31 & 3.79 & \cellcolor{c2}4.87 & \cellcolor{c2}4.87\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 4.03 & 4.82 & 2.77 & 2.77\\
Regression & 2.94 & 3.16 & \cellcolor{c1}1.74 & \cellcolor{c1}1.76\\
P-classification & \cellcolor{c2}2.29 & \cellcolor{c1}1.82 & \cellcolor{c2}2.66 & 2.85\\
P-regression & 3.47 & 3.21 & 3.90 & \cellcolor{c2}2.74\\
Clustering & \cellcolor{c1}2.27 & \cellcolor{c2}1.98 & 3.92 & 4.87\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}2.84 & 4.71 & 3.71 & \cellcolor{c2}2.74\\
Regression & 3.00 & 3.03 & 3.06 & \cellcolor{c1}2.48\\
P-classification & 2.97 & \cellcolor{c1}1.71 & \cellcolor{c1}1.79 & \cellcolor{c1}2.48\\
P-regression & 3.65 & 2.98 & \cellcolor{c2}2.52 & \cellcolor{c1}2.48\\
Clustering & \cellcolor{c1}2.55 & \cellcolor{c2}2.56 & 3.92 & 4.81\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{kt}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}2.02 & \cellcolor{c1}1.55 & \cellcolor{c2}2.24 & \cellcolor{c1}2.21\\
Regression & 3.27 & 3.77 & \cellcolor{c1}2.18 & \cellcolor{c1}2.21\\
P-classification & \cellcolor{c1}1.98 & \cellcolor{c2}1.65 & 4.06 & \cellcolor{c2}3.85\\
P-regression & 4.11 & 4.02 & \cellcolor{c1}2.18 & \cellcolor{c1}2.21\\
Clustering & 3.61 & 4.02 & 4.34 & 4.52\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.52 & \cellcolor{c1}1.50 & \cellcolor{c1}2.53 & \cellcolor{c1}2.53\\
Regression & 3.27 & 3.85 & \cellcolor{c1}2.53 & \cellcolor{c1}2.53\\
P-classification & \cellcolor{c2}1.92 & \cellcolor{c2}1.69 & \cellcolor{c1}2.53 & \cellcolor{c1}2.53\\
P-regression & 4.19 & 4.10 & \cellcolor{c1}2.53 & \cellcolor{c1}2.53\\
Clustering & 4.10 & 3.85 & \cellcolor{c2}4.87 & \cellcolor{c2}4.87\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3.60 & 4.89 & 2.95 & \cellcolor{c2}2.35\\
Regression & \cellcolor{c2}2.84 & 3.23 & \cellcolor{c1}1.77 & \cellcolor{c1}1.71\\
P-classification & 2.87 & \cellcolor{c1}1.77 & 3.42 & 2.81\\
P-regression & 3.94 & 3.00 & \cellcolor{c2}2.66 & 3.29\\
Clustering & \cellcolor{c1}1.76 & \cellcolor{c2}2.11 & 4.19 & 4.84\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}2.68 & \cellcolor{c1}1.71 & 3.50 & \cellcolor{c2}2.53\\
Regression & 2.81 & 3.87 & \cellcolor{c2}2.97 & \cellcolor{c1}2.47\\
P-classification & 2.89 & \cellcolor{c2}2.45 & \cellcolor{c1}1.63 & \cellcolor{c1}2.47\\
P-regression & 4.18 & 3.73 & 3.02 & 2.76\\
Clustering & \cellcolor{c1}2.45 & 3.24 & 3.89 & 4.77\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{dlvat}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.50 & \cellcolor{c1}1.45 & \cellcolor{c1}2.19 & \cellcolor{c1}2.21\\
Regression & 3.34 & 3.87 & \cellcolor{c1}2.19 & \cellcolor{c1}2.21\\
P-classification & \cellcolor{c2}1.74 & \cellcolor{c2}1.61 & \cellcolor{c2}4.06 & \cellcolor{c2}3.85\\
P-regression & 4.76 & 3.71 & \cellcolor{c1}2.19 & \cellcolor{c1}2.21\\
Clustering & 3.66 & 4.35 & 4.35 & 4.52\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.44 & \cellcolor{c1}1.53 & \cellcolor{c1}1.50 & \cellcolor{c1}2.47\\
Regression & 3.29 & 4.06 & 3.77 & \cellcolor{c2}2.53\\
P-classification & \cellcolor{c2}2.21 & \cellcolor{c2}1.66 & \cellcolor{c2}1.65 & \cellcolor{c1}2.47\\
P-regression & 3.68 & 4.02 & 3.16 & 3.45\\
Clustering & 4.39 & 3.73 & 4.92 & 4.08\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3.52 & 4.90 & 3.05 & \cellcolor{c2}2.82\\
Regression & 3.53 & 3.34 & \cellcolor{c1}2.02 & \cellcolor{c1}1.81\\
P-classification & \cellcolor{c2}2.52 & \cellcolor{c1}1.71 & 3.00 & 2.89\\
P-regression & 3.52 & 2.81 & \cellcolor{c2}2.84 & 2.98\\
Clustering & \cellcolor{c1}1.92 & \cellcolor{c2}2.24 & 4.10 & 4.50\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}2.58 & 4.18 & 3.69 & 3.74\\
Regression & 3.32 & 3.16 & 3.15 & \cellcolor{c2}2.13\\
P-classification & \cellcolor{c1}2.06 & \cellcolor{c1}1.71 & \cellcolor{c2}2.31 & \cellcolor{c1}1.74\\
P-regression & 4.11 & \cellcolor{c2}2.68 & \cellcolor{c1}1.97 & 3.11\\
Clustering & 2.92 & 3.27 & 3.89 & 4.27\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{jped}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}1.87 & \cellcolor{c1}1.50 & \cellcolor{c1}1.50 & \cellcolor{c1}2.29\\
Regression & 3.47 & 3.76 & 3.84 & 2.40\\
P-classification & \cellcolor{c1}1.74 & \cellcolor{c2}1.56 & \cellcolor{c2}1.74 & \cellcolor{c2}2.34\\
P-regression & 4.23 & 4.15 & 3.15 & 3.27\\
Clustering & 3.69 & 4.03 & 4.77 & 4.69\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}2.68 & \cellcolor{c1}2.85 & \cellcolor{c1}2.63 & 4.37\\
Regression & \cellcolor{c1}2.68 & \cellcolor{c1}2.85 & \cellcolor{c2}2.85 & \cellcolor{c2}2.52\\
P-classification & \cellcolor{c2}2.76 & \cellcolor{c1}2.85 & \cellcolor{c1}2.63 & 2.76\\
P-regression & \cellcolor{c1}2.68 & \cellcolor{c1}2.85 & \cellcolor{c1}2.63 & \cellcolor{c1}1.95\\
Clustering & 4.21 & \cellcolor{c2}3.58 & 4.26 & 3.40\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}2.77 & \cellcolor{c1}2.45 & 2.47 & 4.26\\
Regression & \cellcolor{c1}2.29 & \cellcolor{c1}2.45 & \cellcolor{c2}2.31 & \cellcolor{c2}2.24\\
P-classification & 3.84 & 4.94 & 3.98 & 3.85\\
P-regression & 2.81 & \cellcolor{c2}2.53 & \cellcolor{c1}2.21 & \cellcolor{c1}1.84\\
Clustering & 3.29 & 2.63 & 4.03 & 2.81\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}2.53 & \cellcolor{c1}2.61 & \cellcolor{c1}2.61 & \cellcolor{c2}2.81\\
Regression & \cellcolor{c2}2.61 & \cellcolor{c1}2.61 & \cellcolor{c1}2.61 & \cellcolor{c2}2.81\\
P-classification & 2.85 & \cellcolor{c1}2.61 & \cellcolor{c1}2.61 & \cellcolor{c1}2.73\\
P-regression & 2.63 & \cellcolor{c1}2.61 & \cellcolor{c1}2.61 & \cellcolor{c1}2.73\\
Clustering & 4.37 & \cellcolor{c2}4.55 & \cellcolor{c2}4.55 & 3.94\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{bmtp}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}2.56 & \cellcolor{c1}2.52 & \cellcolor{c1}2.31 & \cellcolor{c2}2.77\\
Regression & \cellcolor{c1}2.56 & \cellcolor{c1}2.52 & \cellcolor{c1}2.31 & \cellcolor{c1}2.61\\
P-classification & \cellcolor{c2}3.56 & 4.37 & 4.27 & 3.66\\
P-regression & \cellcolor{c1}2.56 & \cellcolor{c1}2.52 & \cellcolor{c1}2.31 & \cellcolor{c1}2.61\\
Clustering & 3.74 & \cellcolor{c2}3.08 & \cellcolor{c2}3.81 & 3.34\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3.61 & \cellcolor{c1}2.32 & \cellcolor{c1}2.56 & 4.53\\
Regression & 3.21 & \cellcolor{c2}2.52 & \cellcolor{c2}2.69 & 2.68\\
P-classification & 3.74 & 2.65 & \cellcolor{c1}2.56 & 3.16\\
P-regression & \cellcolor{c2}2.60 & 2.87 & \cellcolor{c1}2.56 & \cellcolor{c2}2.35\\
Clustering & \cellcolor{c1}1.84 & 4.65 & 4.61 & \cellcolor{c1}2.27\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3.84 & \cellcolor{c1}2.03 & \cellcolor{c1}2.15 & 2.98\\
Regression & \cellcolor{c1}2.58 & \cellcolor{c2}2.45 & \cellcolor{c2}2.24 & \cellcolor{c2}2.66\\
P-classification & 2.68 & 3.63 & 4.13 & 4.27\\
P-regression & \cellcolor{c2}2.66 & 3.63 & 2.29 & \cellcolor{c1}2.42\\
Clustering & 3.24 & 3.26 & 4.19 & \cellcolor{c2}2.66\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}2.84 & \cellcolor{c2}2.40 & \cellcolor{c1}2.79 & \cellcolor{c1}2.92\\
Regression & \cellcolor{c1}2.63 & 3.31 & \cellcolor{c1}2.79 & \cellcolor{c1}2.92\\
P-classification & 3.65 & 3.15 & \cellcolor{c2}2.87 & \cellcolor{c2}3.08\\
P-regression & 3.02 & 4.44 & \cellcolor{c1}2.79 & \cellcolor{c1}2.92\\
Clustering & 2.87 & \cellcolor{c1}1.71 & 3.76 & 3.16\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{mk}}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.48 & \cellcolor{c1}2.06 & \cellcolor{c1}2.26 & \cellcolor{c1}2.74\\
Regression & 3.37 & \cellcolor{c2}2.18 & \cellcolor{c1}2.26 & \cellcolor{c1}2.74\\
P-classification & 3.35 & 3.98 & 4.18 & 3.79\\
P-regression & \cellcolor{c2}2.82 & 2.61 & \cellcolor{c1}2.26 & \cellcolor{c1}2.74\\
Clustering & 3.97 & 4.16 & \cellcolor{c2}4.05 & \cellcolor{c2}2.98\\
\bottomrule
\end{tabular}
}
}  
\end{table*}






\clearpage


\begin{table*}[t]
  \setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
  \caption{\small Results of the five algorithm selection systems for $n \in \{2, 3, 5, 10\}$. Tables (a)--(o) show the Friedman test-based average rankings of the five systems using the six algorithm portfolios ($\mathcal{A}_{\mathrm{ls}2}$, ..., $\mathcal{A}_{\mathrm{ls}12}$) for the four cross-validation methods, repectively.
    }
\label{suptab:aps_5as_ls2_friedman}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
%%%%%%%%%%%
%%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}2}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}3.19 & 2.92 & \cellcolor{c1}2.82 & \cellcolor{c1}2.97\\
Regression & 3.45 & \cellcolor{c1}2.32 & \cellcolor{c1}2.82 & \cellcolor{c1}2.97\\
P-classification & \cellcolor{c2}3.19 & 2.92 & \cellcolor{c1}2.82 & \cellcolor{c1}2.97\\
P-regression & 3.40 & \cellcolor{c2}2.40 & \cellcolor{c1}2.82 & \cellcolor{c1}2.97\\
Clustering & \cellcolor{c1}1.76 & 4.44 & \cellcolor{c2}3.71 & \cellcolor{c2}3.13\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}2}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3.82 & 4.00 & \cellcolor{c1}2.52 & \cellcolor{c1}2.60\\
Regression & \cellcolor{c2}2.74 & 3.02 & \cellcolor{c2}2.60 & \cellcolor{c1}2.60\\
P-classification & 3.23 & \cellcolor{c1}1.98 & 4.29 & 4.35\\
P-regression & \cellcolor{c1}2.23 & \cellcolor{c2}3.00 & \cellcolor{c1}2.52 & \cellcolor{c1}2.60\\
Clustering & 2.98 & \cellcolor{c2}3.00 & 3.08 & \cellcolor{c2}2.85\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}2}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}2.82 & 3.32 & \cellcolor{c1}2.16 & \cellcolor{c1}2.92\\
Regression & 3.11 & 2.89 & 4.08 & \cellcolor{c1}2.92\\
P-classification & \cellcolor{c2}2.82 & 3.32 & \cellcolor{c1}2.16 & \cellcolor{c1}2.92\\
P-regression & \cellcolor{c1}2.44 & \cellcolor{c1}2.65 & 4.42 & \cellcolor{c1}2.92\\
Clustering & 3.81 & \cellcolor{c2}2.82 & \cellcolor{c2}2.18 & \cellcolor{c2}3.32\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}2}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3.03 & 2.95 & \cellcolor{c1}2.55 & \cellcolor{c1}2.56\\
Regression & \cellcolor{c2}2.89 & \cellcolor{c1}2.31 & \cellcolor{c1}2.55 & \cellcolor{c1}2.56\\
P-classification & 2.95 & 2.63 & 4.47 & 4.53\\
P-regression & \cellcolor{c1}2.81 & \cellcolor{c2}2.47 & \cellcolor{c1}2.55 & \cellcolor{c1}2.56\\
Clustering & 3.32 & 4.65 & \cellcolor{c2}2.89 & \cellcolor{c2}2.77\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}4}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3.23 & \cellcolor{c1}1.84 & \cellcolor{c1}2.56 & \cellcolor{c1}2.90\\
Regression & 3.79 & \cellcolor{c2}2.05 & \cellcolor{c1}2.56 & \cellcolor{c1}2.90\\
P-classification & 3.27 & 2.35 & \cellcolor{c1}2.56 & \cellcolor{c1}2.90\\
P-regression & \cellcolor{c2}2.98 & 4.90 & \cellcolor{c1}2.56 & \cellcolor{c1}2.90\\
Clustering & \cellcolor{c1}1.73 & 3.85 & \cellcolor{c2}4.74 & \cellcolor{c2}3.39\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}4}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.85 & \cellcolor{c1}2.19 & 4.15 & 4.21\\
Regression & 3.39 & \cellcolor{c2}2.58 & \cellcolor{c1}1.53 & \cellcolor{c1}1.90\\
P-classification & 2.76 & 3.26 & 3.84 & 3.05\\
P-regression & 4.27 & 4.05 & \cellcolor{c2}2.02 & \cellcolor{c2}1.98\\
Clustering & \cellcolor{c2}2.73 & 2.92 & 3.47 & 3.85\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}4}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.44 & 3.21 & 4.47 & 3.13\\
Regression & 3.81 & \cellcolor{c1}2.58 & 3.61 & \cellcolor{c1}2.60\\
P-classification & \cellcolor{c2}2.65 & \cellcolor{c2}3.00 & \cellcolor{c2}2.00 & \cellcolor{c1}2.60\\
P-regression & 3.24 & 3.06 & \cellcolor{c1}1.69 & \cellcolor{c2}2.66\\
Clustering & 3.87 & 3.15 & 3.23 & 4.02\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}4}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.42 & \cellcolor{c1}1.85 & \cellcolor{c2}2.47 & \cellcolor{c2}2.45\\
Regression & 3.21 & \cellcolor{c2}1.87 & \cellcolor{c1}2.32 & \cellcolor{c1}2.35\\
P-classification & \cellcolor{c2}2.60 & 2.34 & 4.19 & 4.65\\
P-regression & 4.60 & 4.71 & \cellcolor{c1}2.32 & \cellcolor{c1}2.35\\
Clustering & 3.18 & 4.23 & 3.69 & 3.19\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}6}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3.73 & \cellcolor{c1}2.03 & \cellcolor{c1}2.50 & \cellcolor{c1}2.68\\
Regression & 3.23 & \cellcolor{c2}2.35 & \cellcolor{c1}2.50 & \cellcolor{c1}2.68\\
P-classification & 3.32 & \cellcolor{c2}2.35 & \cellcolor{c1}2.50 & \cellcolor{c1}2.68\\
P-regression & \cellcolor{c1}1.60 & 5.00 & \cellcolor{c1}2.50 & \cellcolor{c1}2.68\\
Clustering & \cellcolor{c2}3.13 & 3.26 & \cellcolor{c2}5.00 & \cellcolor{c2}4.29\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}6}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.65 & 3.45 & 4.06 & 4.31\\
Regression & 3.65 & \cellcolor{c1}1.76 & \cellcolor{c1}1.73 & \cellcolor{c1}1.76\\
P-classification & \cellcolor{c2}2.37 & 3.47 & 3.60 & 2.76\\
P-regression & 3.35 & 4.00 & \cellcolor{c2}1.77 & \cellcolor{c2}2.23\\
Clustering & 3.98 & \cellcolor{c2}2.32 & 3.84 & 3.95\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}6}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.61 & 3.60 & 4.63 & 3.00\\
Regression & 3.95 & 3.02 & \cellcolor{c1}2.06 & \cellcolor{c1}2.50\\
P-classification & \cellcolor{c2}1.85 & 3.15 & 2.92 & \cellcolor{c1}2.50\\
P-regression & 3.68 & \cellcolor{c1}2.58 & \cellcolor{c2}2.08 & \cellcolor{c2}2.74\\
Clustering & 3.90 & \cellcolor{c2}2.66 & 3.31 & 4.26\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}6}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.27 & \cellcolor{c1}1.65 & \cellcolor{c2}2.23 & \cellcolor{c2}2.35\\
Regression & 2.90 & \cellcolor{c2}1.73 & \cellcolor{c1}2.18 & \cellcolor{c1}2.27\\
P-classification & \cellcolor{c2}2.55 & 3.44 & 3.95 & 4.44\\
P-regression & 4.35 & 4.77 & \cellcolor{c1}2.18 & \cellcolor{c1}2.27\\
Clustering & 3.92 & 3.42 & 4.47 & 3.66\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}8}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}2.08 & \cellcolor{c2}2.27 & \cellcolor{c1}2.44 & \cellcolor{c1}2.05\\
Regression & 4.15 & 2.29 & 2.56 & 3.58\\
P-classification & \cellcolor{c2}2.13 & \cellcolor{c1}2.16 & \cellcolor{c2}2.50 & 2.94\\
P-regression & 3.13 & 4.97 & \cellcolor{c2}2.50 & \cellcolor{c2}2.45\\
Clustering & 3.52 & 3.31 & 5.00 & 3.98\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}8}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}2.29 & 4.42 & 3.81 & 3.89\\
Regression & 3.35 & \cellcolor{c1}1.84 & \cellcolor{c2}2.71 & \cellcolor{c2}2.60\\
P-classification & \cellcolor{c2}2.85 & 3.39 & 3.65 & 3.40\\
P-regression & 3.23 & 3.39 & \cellcolor{c1}1.03 & \cellcolor{c1}1.47\\
Clustering & 3.27 & \cellcolor{c2}1.97 & 3.81 & 3.65\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}8}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c2}2.31 & 4.73 & 4.06 & 3.60\\
Regression & 4.18 & \cellcolor{c1}2.44 & \cellcolor{c2}2.15 & 2.63\\
P-classification & \cellcolor{c1}1.94 & 2.85 & 3.18 & \cellcolor{c2}2.31\\
P-regression & 3.76 & \cellcolor{c2}2.45 & \cellcolor{c1}1.24 & \cellcolor{c1}2.06\\
Clustering & 2.82 & 2.53 & 4.37 & 4.40\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}8}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.16 & \cellcolor{c2}2.23 & \cellcolor{c2}2.02 & \cellcolor{c2}2.58\\
Regression & \cellcolor{c2}2.89 & 2.26 & 2.06 & \cellcolor{c1}2.34\\
P-classification & 3.00 & \cellcolor{c1}2.06 & 4.05 & 3.71\\
P-regression & 4.08 & 4.97 & \cellcolor{c1}1.97 & \cellcolor{c1}2.34\\
Clustering & 3.87 & 3.48 & 4.90 & 4.03\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}10}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3.02 & \cellcolor{c2}2.19 & \cellcolor{c1}2.42 & 3.18\\
Regression & \cellcolor{c1}2.11 & 2.44 & 2.61 & 3.18\\
P-classification & 3.27 & \cellcolor{c1}2.13 & \cellcolor{c2}2.48 & \cellcolor{c2}3.10\\
P-regression & \cellcolor{c2}2.97 & 4.97 & \cellcolor{c2}2.48 & 3.18\\
Clustering & 3.63 & 3.27 & 5.00 & \cellcolor{c1}2.37\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}10}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 4.05 & 4.21 & 3.61 & 4.06\\
Regression & \cellcolor{c2}2.79 & \cellcolor{c1}1.73 & \cellcolor{c1}2.26 & \cellcolor{c2}2.16\\
P-classification & 3.16 & 4.27 & 3.15 & 3.71\\
P-regression & \cellcolor{c1}2.03 & 2.74 & \cellcolor{c2}2.37 & \cellcolor{c1}1.42\\
Clustering & 2.97 & \cellcolor{c2}2.05 & 3.61 & 3.65\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}10}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 4.39 & 4.61 & 4.24 & 3.73\\
Regression & 3.44 & \cellcolor{c2}2.32 & 3.18 & 2.94\\
P-classification & \cellcolor{c1}1.60 & 2.82 & \cellcolor{c2}3.02 & \cellcolor{c2}2.85\\
P-regression & 3.02 & \cellcolor{c1}2.29 & \cellcolor{c1}1.06 & \cellcolor{c1}1.15\\
Clustering & \cellcolor{c2}2.56 & 2.95 & 3.50 & 4.34\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}10}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.29 & \cellcolor{c2}1.90 & \cellcolor{c1}1.98 & \cellcolor{c2}2.03\\
Regression & \cellcolor{c2}3.06 & \cellcolor{c1}1.85 & 2.08 & 2.50\\
P-classification & 3.18 & 4.11 & 4.00 & 3.87\\
P-regression & 3.84 & 4.50 & \cellcolor{c2}2.03 & \cellcolor{c1}1.95\\
Clustering & 3.63 & 2.63 & 4.90 & 4.65\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}12}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3.24 & \cellcolor{c1}2.11 & \cellcolor{c2}2.53 & \cellcolor{c2}3.02\\
Regression & \cellcolor{c1}2.18 & \cellcolor{c2}2.82 & 2.56 & \cellcolor{c2}3.02\\
P-classification & 3.32 & \cellcolor{c1}2.11 & \cellcolor{c1}2.45 & \cellcolor{c2}3.02\\
P-regression & \cellcolor{c2}2.60 & 4.90 & \cellcolor{c1}2.45 & \cellcolor{c2}3.02\\
Clustering & 3.66 & 3.05 & 5.00 & \cellcolor{c1}2.94\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}12}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 4.08 & 3.45 & 3.42 & 3.92\\
Regression & 2.92 & 3.06 & \cellcolor{c1}2.34 & \cellcolor{c2}1.97\\
P-classification & 3.10 & \cellcolor{c2}3.03 & 3.35 & 3.77\\
P-regression & \cellcolor{c1}2.08 & 3.44 & \cellcolor{c2}2.47 & \cellcolor{c1}1.47\\
Clustering & \cellcolor{c2}2.82 & \cellcolor{c1}2.02 & 3.42 & 3.87\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}12}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3.40 & 4.58 & 4.15 & 3.84\\
Regression & 3.65 & \cellcolor{c1}2.27 & 2.94 & 2.71\\
P-classification & \cellcolor{c1}1.61 & 2.79 & \cellcolor{c2}2.85 & \cellcolor{c2}2.69\\
P-regression & 3.81 & \cellcolor{c2}2.42 & \cellcolor{c1}1.11 & \cellcolor{c1}1.29\\
Clustering & \cellcolor{c2}2.53 & 2.94 & 3.95 & 4.47\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}12}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.35 & \cellcolor{c1}1.77 & \cellcolor{c1}1.98 & \cellcolor{c1}2.31\\
Regression & 3.53 & \cellcolor{c2}2.13 & \cellcolor{c2}2.03 & 2.87\\
P-classification & \cellcolor{c2}2.52 & 4.19 & 4.53 & \cellcolor{c2}2.68\\
P-regression & 3.77 & 4.31 & \cellcolor{c1}1.98 & \cellcolor{c1}2.31\\
Clustering & 3.82 & 2.60 & 4.47 & 4.84\\
\bottomrule
\end{tabular}
}
}
\end{table*}


\clearpage


\begin{table*}[t]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
\caption{\small Results of the five algorithm selection systems for $n \in \{2, 3, 5, 10\}$. Tables (a)--(o) show the Friedman test-based average rankings of the five systems using the three algorithm portfolios ($\mathcal{A}_{\mathrm{ls}14}$, ..., $\mathcal{A}_{\mathrm{ls}18}$) for the four cross-validation methods, repectively.
    }
\label{suptab:aps_5as_ls14_friedman}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}14}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.29 & \cellcolor{c1}1.37 & \cellcolor{c1}1.39 & \cellcolor{c1}3.00\\
Regression & 3.29 & 3.39 & 3.29 & \cellcolor{c1}3.00\\
P-classification & \cellcolor{c2}2.11 & \cellcolor{c2}1.69 & \cellcolor{c2}1.73 & \cellcolor{c1}3.00\\
P-regression & 4.00 & 4.90 & 4.27 & \cellcolor{c1}3.00\\
Clustering & 4.31 & 3.65 & 4.32 & \cellcolor{c1}3.00\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}14}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 4.13 & 3.21 & 3.35 & 3.63\\
Regression & 3.31 & \cellcolor{c1}2.44 & \cellcolor{c1}2.21 & \cellcolor{c1}1.81\\
P-classification & \cellcolor{c2}2.37 & 3.60 & 2.95 & 3.55\\
P-regression & \cellcolor{c1}2.08 & 3.11 & 3.77 & \cellcolor{c2}2.39\\
Clustering & 3.11 & \cellcolor{c2}2.65 & \cellcolor{c2}2.71 & 3.63\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}14}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 4.89 & 3.44 & 3.89 & 3.84\\
Regression & 2.65 & \cellcolor{c2}2.48 & 3.18 & 2.66\\
P-classification & \cellcolor{c1}1.40 & 3.05 & \cellcolor{c2}2.84 & \cellcolor{c2}2.56\\
P-regression & 3.52 & \cellcolor{c1}1.97 & \cellcolor{c1}1.21 & \cellcolor{c1}1.77\\
Clustering & \cellcolor{c2}2.55 & 4.06 & 3.89 & 4.16\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}14}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.55 & \cellcolor{c1}1.44 & \cellcolor{c1}1.18 & \cellcolor{c2}2.03\\
Regression & 2.81 & 3.21 & \cellcolor{c2}2.68 & 2.60\\
P-classification & \cellcolor{c2}2.27 & \cellcolor{c2}1.60 & 3.06 & 3.68\\
P-regression & 4.39 & 4.84 & 3.56 & \cellcolor{c1}2.00\\
Clustering & 3.98 & 3.92 & 4.52 & 4.69\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}16}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 4.11 & \cellcolor{c1}1.56 & \cellcolor{c1}1.45 & \cellcolor{c1}3.00\\
Regression & \cellcolor{c2}2.50 & 3.81 & 3.06 & \cellcolor{c1}3.00\\
P-classification & 3.53 & \cellcolor{c1}1.56 & \cellcolor{c2}1.74 & \cellcolor{c1}3.00\\
P-regression & \cellcolor{c1}1.76 & 4.74 & 4.71 & \cellcolor{c1}3.00\\
Clustering & 3.10 & \cellcolor{c2}3.32 & 4.03 & \cellcolor{c1}3.00\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}16}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3.87 & \cellcolor{c1}2.42 & 3.02 & 3.50\\
Regression & \cellcolor{c2}2.98 & 3.18 & \cellcolor{c1}2.53 & \cellcolor{c1}1.94\\
P-classification & 3.44 & 3.19 & 2.71 & 3.42\\
P-regression & \cellcolor{c1}1.37 & \cellcolor{c2}2.98 & 4.11 & \cellcolor{c2}2.65\\
Clustering & 3.34 & 3.23 & \cellcolor{c2}2.63 & 3.50\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}16}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 4.71 & \cellcolor{c2}2.55 & 3.40 & 3.39\\
Regression & 3.27 & 3.19 & \cellcolor{c2}2.26 & \cellcolor{c2}2.32\\
P-classification & \cellcolor{c1}2.16 & 2.82 & \cellcolor{c1}2.16 & \cellcolor{c1}1.98\\
P-regression & 2.68 & \cellcolor{c1}1.85 & 3.61 & 3.45\\
Clustering & \cellcolor{c2}2.18 & 4.58 & 3.56 & 3.85\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}16}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.45 & \cellcolor{c2}1.61 & \cellcolor{c1}1.21 & \cellcolor{c2}2.13\\
Regression & \cellcolor{c2}1.95 & 3.66 & \cellcolor{c2}2.34 & 2.50\\
P-classification & 3.23 & \cellcolor{c1}1.53 & 3.03 & 3.60\\
P-regression & 3.71 & 4.81 & 4.02 & \cellcolor{c1}2.03\\
Clustering & 4.66 & 3.39 & 4.40 & 4.74\\
\bottomrule
\end{tabular}
}
\\
%%%%%%%%%%%
\subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{ls}18}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 4.06 & \cellcolor{c1}1.53 & \cellcolor{c1}1.48 & \cellcolor{c1}3.00\\
Regression & \cellcolor{c2}2.47 & 3.74 & 2.94 & \cellcolor{c1}3.00\\
P-classification & 3.39 & \cellcolor{c1}1.53 & \cellcolor{c2}1.77 & \cellcolor{c1}3.00\\
P-regression & \cellcolor{c1}1.94 & 4.74 & 4.71 & \cellcolor{c1}3.00\\
Clustering & 3.15 & \cellcolor{c2}3.45 & 4.10 & \cellcolor{c1}3.00\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{ls}18}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 3.31 & \cellcolor{c1}2.08 & 3.29 & 3.53\\
Regression & 3.47 & \cellcolor{c2}2.81 & \cellcolor{c1}2.31 & \cellcolor{c1}1.82\\
P-classification & \cellcolor{c2}2.69 & 3.61 & 2.73 & 3.45\\
P-regression & \cellcolor{c1}1.74 & 3.13 & 4.10 & \cellcolor{c2}2.66\\
Clustering & 3.79 & 3.37 & \cellcolor{c2}2.58 & 3.53\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{ls}18}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & 4.47 & \cellcolor{c2}2.35 & 3.45 & 3.32\\
Regression & 3.56 & 3.56 & \cellcolor{c2}2.32 & \cellcolor{c2}2.40\\
P-classification & \cellcolor{c1}2.29 & 2.81 & \cellcolor{c1}2.18 & \cellcolor{c1}2.06\\
P-regression & \cellcolor{c2}2.34 & \cellcolor{c1}1.73 & 3.45 & 3.26\\
Clustering & \cellcolor{c2}2.34 & 4.55 & 3.60 & 3.95\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV ($\mathcal{A}_{\mathrm{ls}18}$)]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
Classification. & \cellcolor{c1}1.60 & \cellcolor{c1}1.11 & \cellcolor{c1}1.19 & \cellcolor{c1}2.13\\
Regression & \cellcolor{c2}2.39 & 3.21 & \cellcolor{c2}2.37 & \cellcolor{c2}2.34\\
P-classification & 2.85 & \cellcolor{c2}2.40 & 3.06 & 3.47\\
P-regression & 3.42 & 4.60 & 3.95 & 2.42\\
Clustering & 4.74 & 3.68 & 4.42 & 4.65\\
\bottomrule
\end{tabular}
}
}
\end{table*}


\clearpage















%% \begin{table*}[t]
%%   \renewcommand{\arraystretch}{0.8} 
%% \centering
%%   \caption{\small Average relsp1 of three AS systems on the 24 BBOB functions with $n \in \{2, 3, 5, 10\}$.}
%%   \label{suptab:results_as_mc}  
%% %{\scriptsize
%% {\footnotesize
%% %{\small
%% %%%%%%%%%%%
%% \subfloat[$n=2$]{
%% \begin{tabular}{cccccc}
%% \toprule
%%  & MC-AS (LOPO) & MC-AS (LOPOAD) & MC-AS (LOIO) & SBS\\
%% \toprule
%% $f_{1}$ & 18.533 & 17.667 & 17.667 & 1.867\\
%% $f_{2}$ & 6.806 & 6.650 & 6.010 & 1.951\\
%% $f_{3}$ & 25.122 & 20.725 & 10.377 & 8.826\\
%% $f_{4}$ & 13.891 & 25.078 & 6.128 & 56.735\\
%% $f_{5}$ & 24.227 & 23.727 & 23.727 & 3.864\\
%% $f_{6}$ & 23.157 & 2.779 & 2.779 & 1.000\\
%% $f_{7}$ & 67.609 & 51.150 & 62.299 & 3.037\\
%% $f_{8}$ & 3.762 & 3.762 & 3.450 & 1.597\\
%% $f_{9}$ & 4.352 & 4.358 & 4.030 & 1.000\\
%% $f_{10}$ & 75.962 & 75.962 & 18.301 & 1.000\\
%% $f_{11}$ & 4.650 & 4.650 & 4.650 & 1.000\\
%% $f_{12}$ & 2.147 & 2.147 & 2.147 & 1.000\\
%% $f_{13}$ & 8.981 & 8.234 & 3.392 & 1.000\\
%% $f_{14}$ & 17.876 & 14.027 & 5.451 & 1.000\\
%% $f_{15}$ & 1.833 & 21.153 & 9.031 & 2.420\\
%% $f_{16}$ & 14.502 & 2.041 & 3.784 & 11.122\\
%% $f_{17}$ & 79.637 & 38.752 & 8.902 & 8.139\\
%% $f_{18}$ & 184.199 & 21.968 & 18.381 & 17.697\\
%% $f_{19}$ & 67.521 & 79.211 & 4.125 & 1.000\\
%% $f_{20}$ & 4.078 & 4.078 & 1.273 & 2.703\\
%% $f_{21}$ & 2.939 & 4.231 & 3.335 & 1.457\\
%% $f_{22}$ & 1.673 & 1.595 & 2.414 & 1.296\\
%% $f_{23}$ & 5.256 & 3.196 & 1.238 & 1.607\\
%% $f_{24}$ & 17.575 & 11.560 & 1.027 & 24.819\\
%% \midrule
%% Avg. & 28.179 & 18.696 & 9.330 & 6.547\\
%% \toprule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% %%%%%%%%%%%
%% \subfloat[$n=3$]{
%% \begin{tabular}{cccccc}
%% \toprule
%%  & MC-AS (LOPO) & MC-AS (LOPOAD) & MC-AS (LOIO) & SBS\\
%% \toprule
%% $f_{1}$ & 20.675 & 19.750 & 19.750 & 1.925\\
%% $f_{2}$ & 7.957 & 6.887 & 6.738 & 2.638\\
%% $f_{3}$ & 410.263 & 418.910 & 30.994 & 11.549\\
%% $f_{4}$ & 61826.613 & 5496.940 & 7.777 & 78.172\\
%% $f_{5}$ & 26.030 & 23.788 & 23.727 & 4.394\\
%% $f_{6}$ & 2.165 & 2.165 & 2.165 & 1.062\\
%% $f_{7}$ & 355.195 & 78.898 & 23.840 & 4.464\\
%% $f_{8}$ & 4.287 & 2.870 & 2.870 & 1.000\\
%% $f_{9}$ & 3.294 & 3.294 & 3.226 & 1.068\\
%% $f_{10}$ & 3.525 & 3.525 & 3.525 & 1.000\\
%% $f_{11}$ & 5.032 & 5.032 & 5.032 & 1.000\\
%% $f_{12}$ & 1.666 & 1.666 & 1.666 & 1.012\\
%% $f_{13}$ & 85.651 & 3.335 & 2.533 & 1.000\\
%% $f_{14}$ & 11.884 & 5.144 & 5.144 & 1.000\\
%% $f_{15}$ & 26.033 & 14.162 & 12.381 & 11.110\\
%% $f_{16}$ & 18.195 & 1.418 & 2.831 & 17.415\\
%% $f_{17}$ & 103.215 & 196.352 & 39.768 & 11.355\\
%% $f_{18}$ & 61826.613 & 14.759 & 5.662 & 7.883\\
%% $f_{19}$ & 15.211 & 28.437 & 1.032 & 16.138\\
%% $f_{20}$ & 1.388 & 1.388 & 3.209 & 6.667\\
%% $f_{21}$ & 1.979 & 1.974 & 3.998 & 1.444\\
%% $f_{22}$ & 3.602 & 2.341 & 2.285 & 1.672\\
%% $f_{23}$ & 61826.613 & 61826.613 & 2.197 & 1.000\\
%% $f_{24}$ & 61826.613 & 1.029 & 1.029 & 6.024\\
%% \midrule
%% Avg. & 10350.571 & 2840.028 & 8.891 & 8.000\\
%% \toprule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \\
%% %%%%%%%%%%%
%% \subfloat[$n=5$]{
%% \begin{tabular}{cccccc}
%% \toprule
%%  & MC-AS (LOPO) & MC-AS (LOPOAD) & MC-AS (LOIO) & SBS\\
%% \toprule
%% $f_{1}$ & 22.967 & 21.833 & 21.833 & 1.000\\
%% $f_{2}$ & 8.735 & 6.252 & 6.710 & 3.840\\
%% $f_{3}$ & 2.073 & 55.111 & 2.073 & 1.639\\
%% $f_{4}$ & 55.096 & 3.040 & 2.265 & 2576.466\\
%% $f_{5}$ & 28.542 & 27.083 & 27.083 & 1.625\\
%% $f_{6}$ & 3.623 & 3.233 & 2.476 & 2.278\\
%% $f_{7}$ & 219.331 & 37.988 & 37.623 & 1.274\\
%% $f_{8}$ & 1.772 & 1.789 & 2.592 & 2.366\\
%% $f_{9}$ & 2.846 & 2.846 & 2.846 & 9.677\\
%% $f_{10}$ & 3.088 & 3.088 & 3.036 & 4.067\\
%% $f_{11}$ & 5.235 & 5.235 & 5.235 & 7.497\\
%% $f_{12}$ & 1.772 & 1.721 & 1.950 & 2.212\\
%% $f_{13}$ & 40.239 & 4.547 & 2.809 & 1.788\\
%% $f_{14}$ & 9.069 & 9.069 & 7.455 & 5.487\\
%% $f_{15}$ & 26790.216 & 26790.216 & 1.765 & 1.000\\
%% $f_{16}$ & 2.445 & 2.445 & 1.066 & 2.379\\
%% $f_{17}$ & 18.288 & 19.381 & 18.862 & 1.457\\
%% $f_{18}$ & 26.059 & 3.946 & 1.230 & 1.000\\
%% $f_{19}$ & 4.344 & 3.405 & 1.015 & 4.335\\
%% $f_{20}$ & 26790.216 & 1.013 & 1.422 & 2.130\\
%% $f_{21}$ & 3.128 & 1.984 & 1.767 & 24.396\\
%% $f_{22}$ & 2.113 & 2.113 & 1.856 & 5.150\\
%% $f_{23}$ & 9.354 & 9.354 & 1.013 & 1.000\\
%% $f_{24}$ & 1.000 & 1.290 & 1.000 & 1.000\\
%% \midrule
%% Avg. & 2252.148 & 1125.749 & 6.541 & 111.044\\
%% \toprule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% %%%%%%%%%%%
%% \subfloat[$n=10$]{
%% \begin{tabular}{cccccc}
%% \toprule
%%  & MC-AS (LOPO) & MC-AS (LOPOAD) & MC-AS (LOIO) & SBS\\
%% \toprule
%% $f_{1}$ & 24.714 & 23.321 & 23.321 & 1.000\\
%% $f_{2}$ & 12.571 & 12.571 & 6.793 & 3.727\\
%% $f_{3}$ & 2.414 & 2.414 & 2.212 & 2.031\\
%% $f_{4}$ & 3.326 & 1.468 & 2.171 & 4.014\\
%% $f_{5}$ & 43.484 & 40.062 & 40.062 & 2.938\\
%% $f_{6}$ & 3.473 & 1.616 & 1.432 & 1.821\\
%% $f_{7}$ & 129.895 & 48.906 & 1.678 & 1.000\\
%% $f_{8}$ & 1.744 & 1.785 & 2.412 & 1.736\\
%% $f_{9}$ & 6.239 & 2.259 & 2.259 & 4.065\\
%% $f_{10}$ & 2.067 & 2.067 & 2.276 & 1.788\\
%% $f_{11}$ & 3.917 & 3.917 & 3.956 & 4.971\\
%% $f_{12}$ & 1.914 & 1.696 & 1.854 & 1.280\\
%% $f_{13}$ & 1.706 & 1.706 & 1.724 & 1.013\\
%% $f_{14}$ & 8.134 & 8.134 & 6.061 & 4.728\\
%% $f_{15}$ & 3.128 & 2.040 & 1.259 & 1.000\\
%% $f_{16}$ & 1.028 & 1.028 & 1.028 & 1.000\\
%% $f_{17}$ & 3.873 & 3.873 & 22.571 & 3.678\\
%% $f_{18}$ & 9.310 & 1.488 & 1.192 & 1.000\\
%% $f_{19}$ & 1.514 & 1.514 & 1.001 & 1.513\\
%% $f_{20}$ & 4219.806 & 4219.806 & 1.002 & 2.147\\
%% $f_{21}$ & 99.565 & 1.482 & 3.468 & 106.072\\
%% $f_{22}$ & 1.192 & 1.192 & 1.192 & 5.705\\
%% $f_{23}$ & 7.021 & 1.009 & 1.009 & 1.000\\
%% $f_{24}$ & 1.011 & 1.000 & 1.000 & 1.000\\
%% \midrule
%% Avg. & 191.377 & 182.765 & 5.539 & 6.676\\
%% \toprule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% }
%% \end{table*}

  










%% \begin{table*}[t]
%%   \renewcommand{\arraystretch}{0.8} 
%% \centering
%%   \caption{\small Average relsp1 of three AS systems on the 24 BBOB functions with $n \in \{2, 3, 5, 10\}$.}
%%   \label{suptab:results_as_mc}  
%% %{\scriptsize
%% {\footnotesize
%% %{\small

%% }
%% \end{table*}


\clearpage



%% \begin{table*}[t]
%% \setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %% %\renewcommand{\arraystretch}{0.85}  
%% \centering
%%   \caption{\small Mean relERT of the five AS systems and SBS on the 24 BBOB functions with $n \in \{2, 3, 5, 10\}$. $\mathcal{A}_{\mathrm{KT19}}$ was used as an algorihtm portfolio.
%%     }
%% \label{suptab:comp_selectors_k2}
%% {\scriptsize
%% %% \footnotesize
%% %% {\small
%% %\scalebox{1}[1]{
%%   %%%%%%%%%%%
%%   %%%%%%%%%%%
%% %%%%%%%%%%%
%% \subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{k2}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c1}0.08 & \cellcolor{c1}0.12 & \cellcolor{c1}0.12 & \cellcolor{c1}0.38\\
%% Regression & 0.96 & 0.75 & 0.62 & 0.71\\
%% P-classification & \cellcolor{c2}0.08 & \cellcolor{c2}0.12 & \cellcolor{c2}0.12 & \cellcolor{c2}0.38\\
%% P-regression & 0.79 & 0.67 & 0.58 & 0.71\\
%% Clustering & 0.92 & 1.46 & 2.08 & 1.08\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{k2}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.38 & \cellcolor{c1}0.04 & \cellcolor{c1}0.17 & \cellcolor{c1}0.58\\
%% Regression & 0.54 & 0.50 & \cellcolor{c2}0.29 & \cellcolor{c2}0.62\\
%% P-classification & \cellcolor{c1}0.33 & \cellcolor{c2}0.21 & 1.42 & 1.75\\
%% P-regression & 0.46 & 0.54 & 0.33 & 0.62\\
%% Clustering & 0.83 & 1.04 & 1.33 & 0.96\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{k2}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c1}0.21 & \cellcolor{c1}0.08 & \cellcolor{c1}0.21 & \cellcolor{c1}0.29\\
%% Regression & 0.96 & 0.92 & 0.67 & 0.67\\
%% P-classification & \cellcolor{c2}0.21 & \cellcolor{c2}0.08 & \cellcolor{c2}0.21 & \cellcolor{c2}0.29\\
%% P-regression & 0.88 & 0.92 & 0.96 & 0.67\\
%% Clustering & 1.17 & 1.17 & 1.17 & 1.00\\
%% \bottomrule
%% \end{tabular}
%% }
%% \\
%% %%%%%%%%%%%
%% \subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{k4}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.67 & \cellcolor{c1}0.29 & \cellcolor{c2}0.50 & \cellcolor{c1}0.54\\
%% Regression & 1.42 & 1.04 & 1.17 & 1.08\\
%% P-classification & \cellcolor{c1}0.29 & \cellcolor{c2}0.46 & \cellcolor{c1}0.29 & \cellcolor{c2}0.62\\
%% P-regression & 1.92 & 2.21 & 1.75 & 1.08\\
%% Clustering & 1.08 & 1.21 & 2.08 & 1.54\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{k4}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & 0.83 & \cellcolor{c1}0.33 & \cellcolor{c2}0.96 & 0.92\\
%% Regression & \cellcolor{c2}0.67 & 0.71 & 0.96 & \cellcolor{c1}0.75\\
%% P-classification & \cellcolor{c1}0.50 & \cellcolor{c2}0.62 & \cellcolor{c1}0.71 & 1.21\\
%% P-regression & 1.92 & 2.00 & 1.21 & \cellcolor{c2}0.79\\
%% Clustering & 0.83 & 0.67 & 1.71 & 1.54\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{k4}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c1}0.46 & \cellcolor{c2}0.58 & \cellcolor{c2}0.67 & \cellcolor{c2}0.50\\
%% Regression & 1.21 & 1.08 & 1.29 & 1.25\\
%% P-classification & \cellcolor{c2}0.50 & \cellcolor{c1}0.38 & \cellcolor{c1}0.33 & \cellcolor{c1}0.33\\
%% P-regression & 1.71 & 1.75 & 1.50 & 1.50\\
%% Clustering & 1.08 & 1.38 & 1.54 & 1.75\\
%% \bottomrule
%% \end{tabular}
%% }
%% \\
%% %%%%%%%%%%%
%% \subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{k6}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.54 & \cellcolor{c2}0.50 & \cellcolor{c1}0.33 & \cellcolor{c2}0.71\\
%% Regression & 1.17 & 0.96 & 1.21 & 1.29\\
%% P-classification & \cellcolor{c1}0.42 & \cellcolor{c1}0.33 & \cellcolor{c2}0.33 & \cellcolor{c1}0.50\\
%% P-regression & 2.08 & 1.96 & 1.75 & 1.38\\
%% Clustering & 1.46 & 1.21 & 2.17 & 1.88\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{k6}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.79 & 0.88 & 1.12 & 0.96\\
%% Regression & 1.08 & \cellcolor{c2}0.79 & \cellcolor{c2}0.88 & \cellcolor{c1}0.58\\
%% P-classification & \cellcolor{c1}0.38 & \cellcolor{c1}0.42 & \cellcolor{c1}0.71 & 1.00\\
%% P-regression & 2.04 & 1.92 & 1.17 & \cellcolor{c2}0.79\\
%% Clustering & 0.96 & 0.92 & 1.75 & 1.38\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{k6}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c1}0.17 & \cellcolor{c2}0.46 & \cellcolor{c2}1.12 & \cellcolor{c2}0.50\\
%% Regression & 1.12 & 1.00 & 1.12 & 0.88\\
%% P-classification & \cellcolor{c2}0.17 & \cellcolor{c1}0.25 & \cellcolor{c1}0.33 & \cellcolor{c1}0.29\\
%% P-regression & 1.92 & 1.88 & 1.50 & 0.92\\
%% Clustering & 1.67 & 1.50 & 1.75 & 1.71\\
%% \bottomrule
%% \end{tabular}
%% }
%% \\
%% %%%%%%%%%%%
%% \subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{k8}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c1}0.33 & \cellcolor{c2}0.54 & \cellcolor{c1}0.08 & \cellcolor{c2}0.54\\
%% Regression & 1.50 & 1.08 & 1.25 & 1.79\\
%% P-classification & \cellcolor{c2}0.46 & \cellcolor{c1}0.42 & \cellcolor{c2}0.46 & \cellcolor{c1}0.50\\
%% P-regression & 2.38 & 2.25 & 1.96 & 1.50\\
%% Clustering & 1.21 & 1.12 & 1.79 & 1.75\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{k8}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.88 & 0.92 & \cellcolor{c1}0.79 & \cellcolor{c2}1.00\\
%% Regression & 0.92 & \cellcolor{c1}0.58 & \cellcolor{c2}0.92 & 1.04\\
%% P-classification & 1.08 & \cellcolor{c2}0.88 & 1.00 & 1.12\\
%% P-regression & 2.08 & 1.88 & 1.54 & \cellcolor{c1}0.75\\
%% Clustering & \cellcolor{c1}0.71 & 1.00 & 0.96 & 1.38\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{k8}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c1}0.25 & \cellcolor{c2}0.62 & \cellcolor{c2}0.92 & \cellcolor{c2}0.79\\
%% Regression & 0.96 & 0.96 & 1.25 & 1.08\\
%% P-classification & \cellcolor{c2}0.25 & \cellcolor{c1}0.33 & \cellcolor{c1}0.50 & \cellcolor{c1}0.50\\
%% P-regression & 1.96 & 1.79 & 1.29 & 0.92\\
%% Clustering & 1.50 & 1.83 & 1.83 & 1.96\\
%% \bottomrule
%% \end{tabular}
%% }
%% \\
%% %%%%%%%%%%%
%% \subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{k10}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c1}0.46 & \cellcolor{c2}0.46 & \cellcolor{c1}0.25 & \cellcolor{c1}0.38\\
%% Regression & 1.29 & 0.92 & 1.50 & 1.62\\
%% P-classification & \cellcolor{c2}0.46 & \cellcolor{c1}0.25 & \cellcolor{c2}0.33 & \cellcolor{c2}0.62\\
%% P-regression & 2.25 & 2.29 & 1.96 & 1.96\\
%% Clustering & 1.08 & 1.04 & 1.92 & 1.79\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{k10}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.88 & \cellcolor{c2}0.83 & \cellcolor{c1}0.46 & \cellcolor{c1}1.00\\
%% Regression & 1.12 & \cellcolor{c1}0.67 & 0.96 & 1.42\\
%% P-classification & 1.08 & 1.42 & 1.08 & \cellcolor{c2}1.04\\
%% P-regression & 1.92 & 1.75 & 1.50 & 1.58\\
%% Clustering & \cellcolor{c1}0.67 & 1.08 & \cellcolor{c2}0.88 & 1.29\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{k10}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.54 & \cellcolor{c2}0.79 & \cellcolor{c2}0.67 & \cellcolor{c2}0.83\\
%% Regression & 0.92 & 1.00 & 1.04 & 1.46\\
%% P-classification & \cellcolor{c1}0.29 & \cellcolor{c1}0.38 & \cellcolor{c1}0.33 & \cellcolor{c1}0.54\\
%% P-regression & 2.08 & 1.88 & 1.42 & 1.62\\
%% Clustering & 1.42 & 1.58 & 1.88 & 2.00\\
%% \bottomrule
%% \end{tabular}
%% }  
%%   %%%%%%%%%%%
%%   %%%%%%%%%%%  
%%   }
%% \end{table*}


%% \begin{table*}[t]
%% \setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %% %\renewcommand{\arraystretch}{0.85}  
%% \centering
%%   \caption{\small Mean relERT of the five AS systems and SBS on the 24 BBOB functions with $n \in \{2, 3, 5, 10\}$. $\mathcal{A}_{\mathrm{KT19}}$ was used as an algorihtm portfolio.
%%     }
%% \label{suptab:comp_selectors_k10}
%% {\scriptsize
%% %% \footnotesize
%% %% {\small
%% %\scalebox{1}[1]{
%%   %%%%%%%%%%%
%%   %%%%%%%%%%%
%% %%%%%%%%%%%
%% \subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{k12}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.58 & \cellcolor{c1}0.46 & \cellcolor{c2}0.54 & \cellcolor{c1}0.46\\
%% Regression & 0.88 & 0.75 & 1.38 & 1.83\\
%% P-classification & \cellcolor{c1}0.46 & \cellcolor{c2}0.50 & \cellcolor{c1}0.46 & \cellcolor{c2}0.46\\
%% P-regression & 2.21 & 2.33 & 1.75 & 1.88\\
%% Clustering & 0.92 & 1.21 & 1.75 & 1.71\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{k12}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & 1.00 & 1.12 & \cellcolor{c2}0.79 & \cellcolor{c1}0.96\\
%% Regression & \cellcolor{c2}0.71 & \cellcolor{c1}0.58 & 1.08 & 1.50\\
%% P-classification & 1.00 & \cellcolor{c2}0.79 & 0.83 & \cellcolor{c2}1.21\\
%% P-regression & 1.88 & 1.54 & 1.54 & 1.46\\
%% Clustering & \cellcolor{c1}0.58 & 0.79 & \cellcolor{c1}0.71 & 1.46\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{k12}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & 0.75 & 1.21 & \cellcolor{c2}0.71 & \cellcolor{c2}0.92\\
%% Regression & \cellcolor{c2}0.71 & \cellcolor{c2}0.83 & 1.08 & 1.50\\
%% P-classification & \cellcolor{c1}0.25 & \cellcolor{c1}0.21 & \cellcolor{c1}0.33 & \cellcolor{c1}0.29\\
%% P-regression & 2.00 & 1.58 & 1.38 & 1.46\\
%% Clustering & 1.08 & 1.46 & 1.83 & 1.88\\
%% \bottomrule
%% \end{tabular}
%% }
%% \\
%% %%%%%%%%%%%
%% \subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{k14}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.46 & \cellcolor{c1}0.38 & \cellcolor{c1}0.33 & \cellcolor{c1}0.33\\
%% Regression & 1.42 & 0.83 & 1.71 & 1.88\\
%% P-classification & \cellcolor{c1}0.42 & \cellcolor{c2}0.58 & \cellcolor{c2}0.58 & \cellcolor{c2}0.46\\
%% P-regression & 2.42 & 2.54 & 2.08 & 2.00\\
%% Clustering & 1.17 & 1.38 & 1.50 & 1.79\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{k14}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.83 & \cellcolor{c2}0.75 & \cellcolor{c2}0.92 & \cellcolor{c1}0.92\\
%% Regression & 1.08 & \cellcolor{c1}0.67 & 1.00 & 1.62\\
%% P-classification & 0.88 & 0.75 & \cellcolor{c1}0.58 & \cellcolor{c2}1.00\\
%% P-regression & 1.96 & 1.88 & 1.75 & 1.50\\
%% Clustering & \cellcolor{c1}0.67 & 1.42 & 0.92 & 1.29\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{k14}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.62 & \cellcolor{c2}0.67 & \cellcolor{c2}0.83 & \cellcolor{c2}0.67\\
%% Regression & 0.62 & 0.88 & 1.21 & 1.62\\
%% P-classification & \cellcolor{c1}0.12 & \cellcolor{c1}0.21 & \cellcolor{c1}0.29 & \cellcolor{c1}0.38\\
%% P-regression & 2.21 & 1.83 & 1.54 & 1.75\\
%% Clustering & 1.54 & 2.21 & 1.79 & 1.83\\
%% \bottomrule
%% \end{tabular}
%% }
%% \\
%% %%%%%%%%%%%
%% \subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{k16}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.38 & \cellcolor{c1}0.46 & \cellcolor{c2}0.75 & \cellcolor{c1}0.38\\
%% Regression & 1.46 & 1.79 & 1.88 & 1.92\\
%% P-classification & \cellcolor{c1}0.33 & \cellcolor{c2}0.46 & \cellcolor{c1}0.58 & \cellcolor{c2}0.46\\
%% P-regression & 2.21 & 2.00 & 1.96 & 2.00\\
%% Clustering & 1.38 & 1.00 & 1.38 & 1.79\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{k16}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c1}0.58 & \cellcolor{c1}0.62 & 1.17 & \cellcolor{c2}0.75\\
%% Regression & 1.12 & 1.54 & 1.54 & 1.67\\
%% P-classification & \cellcolor{c2}0.75 & \cellcolor{c2}0.62 & \cellcolor{c2}0.75 & \cellcolor{c1}0.62\\
%% P-regression & 1.75 & 1.58 & 1.58 & 1.58\\
%% Clustering & 0.96 & 1.12 & \cellcolor{c1}0.71 & 1.25\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{k16}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.67 & \cellcolor{c2}0.54 & \cellcolor{c2}0.88 & \cellcolor{c2}0.67\\
%% Regression & 1.71 & 1.33 & 1.29 & 1.71\\
%% P-classification & \cellcolor{c1}0.17 & \cellcolor{c1}0.25 & \cellcolor{c1}0.29 & \cellcolor{c1}0.33\\
%% P-regression & 1.67 & 1.58 & 1.50 & 1.83\\
%% Clustering & 1.54 & 2.08 & 1.92 & 1.75\\
%% \bottomrule
%% \end{tabular}
%% }
%% \\
%% %%%%%%%%%%%
%% \subfloat[LOIO-CV ($\mathcal{A}_{\mathrm{k18}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.46 & \cellcolor{c1}0.42 & \cellcolor{c2}0.67 & \cellcolor{c1}0.42\\
%% Regression & 1.54 & 1.71 & 1.79 & 1.96\\
%% P-classification & \cellcolor{c1}0.33 & \cellcolor{c2}0.50 & \cellcolor{c1}0.62 & \cellcolor{c2}0.42\\
%% P-regression & 2.21 & 1.92 & 2.08 & 2.04\\
%% Clustering & 1.33 & 0.96 & 1.38 & 1.83\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPO-CV ($\mathcal{A}_{\mathrm{k18}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c1}0.58 & \cellcolor{c2}0.88 & 1.12 & \cellcolor{c2}0.88\\
%% Regression & 1.04 & 1.54 & 1.54 & 1.62\\
%% P-classification & \cellcolor{c2}0.75 & \cellcolor{c1}0.62 & \cellcolor{c1}0.75 & \cellcolor{c1}0.75\\
%% P-regression & 1.88 & 1.50 & 1.67 & 1.50\\
%% Clustering & 1.04 & 1.17 & \cellcolor{c2}0.75 & 1.21\\
%% \bottomrule
%% \end{tabular}
%% }
%% %%%%%%%%%%%
%% \subfloat[LOPOAD-CV ($\mathcal{A}_{\mathrm{k18}}$)]{
%% \begin{tabular}{lccccccc}
%% \toprule
%% System & $n=2$ & $n=3$ & $n=5$ & $n=10$\\
%% \midrule
%% Classification & \cellcolor{c2}0.75 & \cellcolor{c2}0.62 & \cellcolor{c2}0.83 & \cellcolor{c2}0.79\\
%% Regression & 1.67 & 1.33 & 1.25 & 1.62\\
%% P-classification & \cellcolor{c1}0.08 & \cellcolor{c1}0.17 & \cellcolor{c1}0.38 & \cellcolor{c1}0.38\\
%% P-regression & 1.58 & 1.62 & 1.58 & 1.75\\
%% Clustering & 1.58 & 2.12 & 1.96 & 1.92\\
%% \bottomrule
%% \end{tabular}
%% }  
%%   %%%%%%%%%%%
%%   %%%%%%%%%%%
%% }
%% \end{table*}






%% \clearpage




\begin{figure*}[t]
   \centering
\subfloat[$n=2$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/multiclass_classification_DIM2.pdf}
}
   \subfloat[$n=3$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/multiclass_classification_DIM3.pdf}
}
\\
   \subfloat[$n=5$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/multiclass_classification_DIM5.pdf}
}
\subfloat[$n=10$]{  
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/multiclass_classification_DIM10.pdf}
}
\caption{Number of times which the classification-based algorithm selection system outperforms the SBS in each algorithm portfolio.}
   \label{fig:n_beat_sbs_c}
\end{figure*}
\begin{figure*}[t]
   \centering
\subfloat[$n=2$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/hiearchical_regression_DIM2.pdf}
}
   \subfloat[$n=3$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/hiearchical_regression_DIM3.pdf}
}
\\
   \subfloat[$n=5$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/hiearchical_regression_DIM5.pdf}
}
\subfloat[$n=10$]{  
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/hiearchical_regression_DIM10.pdf}
}
\caption{Number of times which the regression-based algorithm selection system outperforms the SBS in each algorithm portfolio.}
   \label{fig:n_beat_sbs_reg}
\end{figure*}


\begin{figure*}[t]
   \centering
\subfloat[$n=2$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/pairwise_classification_DIM2.pdf}
}
   \subfloat[$n=3$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/pairwise_classification_DIM3.pdf}
}
\\
   \subfloat[$n=5$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/pairwise_classification_DIM5.pdf}
}
\subfloat[$n=10$]{  
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/pairwise_classification_DIM10.pdf}
}
\caption{Number of times which the pairwise classification-based algorithm selection system outperforms the SBS in each algorithm portfolio.}
   \label{fig:n_beat_sbs_pc}
\end{figure*}



\begin{figure*}[t]
   \centering
\subfloat[$n=2$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/pairwise_regression_DIM2.pdf}
}
   \subfloat[$n=3$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/pairwise_regression_DIM3.pdf}
}
\\
   \subfloat[$n=5$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/pairwise_regression_DIM5.pdf}
}
\subfloat[$n=10$]{  
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/pairwise_regression_DIM10.pdf}
}
\caption{Number of times which the pairwise regression-based algorithm selection system outperforms the SBS in each algorithm portfolio.}
   \label{fig:n_beat_sbs_pg}
\end{figure*}


\begin{figure*}[t]
   \centering
\subfloat[$n=2$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/clustering_DIM2.pdf}
}
   \subfloat[$n=3$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/clustering_DIM3.pdf}
}
\\
   \subfloat[$n=5$]{
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/clustering_DIM5.pdf}
}
\subfloat[$n=10$]{  
\includegraphics[width=0.4\textwidth]{graph/n_beat_sbs/clustering_DIM10.pdf}
}
\caption{Number of times which the clustering-based algorithm selection system outperforms the SBS in each algorithm portfolio.}
   \label{fig:n_beat_sbs_cl}
\end{figure*}

\clearpage






\begin{table*}[t]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
  \caption{\small Results of the classification-based algorithm selection systems with the 14 algorithm portfolios for $n \in \{2, 3, 5, 10\}$. Tables (a)--(c) show the performance score values for the four cross-validation methods, respectively.    
}
\label{suptab:aps_14ap_cla}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c1}0 & 2 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c2}3 & 2 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 8 & 10 & 13 & 12\\
$\mathcal{A}_{\mathrm{mk}}$ & 6 & 4 & 11 & 13\\
$\mathcal{A}_{\mathrm{ls}2}$ & 9 & 5 & 3 & 4\\
$\mathcal{A}_{\mathrm{ls}4}$ & 10 & \cellcolor{c1}0 & 4 & \cellcolor{c2}3\\
$\mathcal{A}_{\mathrm{ls}6}$ & 11 & 9 & 7 & 5\\
$\mathcal{A}_{\mathrm{ls}8}$ & 4 & 9 & 6 & 5\\
$\mathcal{A}_{\mathrm{ls}10}$ & 4 & 9 & 10 & 10\\
$\mathcal{A}_{\mathrm{ls}12}$ & 7 & 9 & 11 & 7\\
$\mathcal{A}_{\mathrm{ls}14}$ & \cellcolor{c1}0 & 6 & 3 & 7\\
$\mathcal{A}_{\mathrm{ls}16}$ & 12 & 6 & 6 & 7\\
$\mathcal{A}_{\mathrm{ls}18}$ & 13 & 6 & 6 & 10\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 5 & 12 & 5 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 4 & 4 & 5 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{jped}}$ & 9 & 4 & 8 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 5 & 6 & 7 & 7\\
$\mathcal{A}_{\mathrm{mk}}$ & 3 & \cellcolor{c2}2 & 3 & 2\\
$\mathcal{A}_{\mathrm{ls}2}$ & 2 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}6}$ & \cellcolor{c1}0 & \cellcolor{c2}2 & 2 & 6\\
$\mathcal{A}_{\mathrm{ls}8}$ & \cellcolor{c2}1 & 4 & 3 & 8\\
$\mathcal{A}_{\mathrm{ls}10}$ & 7 & 4 & 3 & 7\\
$\mathcal{A}_{\mathrm{ls}12}$ & 12 & 13 & 10 & 12\\
$\mathcal{A}_{\mathrm{ls}14}$ & 11 & 4 & 10 & 7\\
$\mathcal{A}_{\mathrm{ls}16}$ & 8 & 4 & 10 & 8\\
$\mathcal{A}_{\mathrm{ls}18}$ & 5 & 6 & 10 & 12\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 4 & 6 & 3 & 6\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 3 & \cellcolor{c1}0 & 3 & 3\\
$\mathcal{A}_{\mathrm{jped}}$ & 4 & 6 & 10 & 7\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 8 & \cellcolor{c1}0 & \cellcolor{c2}1 & 3\\
$\mathcal{A}_{\mathrm{mk}}$ & 6 & \cellcolor{c1}0 & 3 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}2}$ & 2 & 3 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & \cellcolor{c2}1 & \cellcolor{c2}1 & 2 & 2\\
$\mathcal{A}_{\mathrm{ls}6}$ & \cellcolor{c1}0 & \cellcolor{c2}1 & 4 & 3\\
$\mathcal{A}_{\mathrm{ls}8}$ & \cellcolor{c2}1 & 8 & 3 & 7\\
$\mathcal{A}_{\mathrm{ls}10}$ & 9 & 11 & 6 & 8\\
$\mathcal{A}_{\mathrm{ls}12}$ & 6 & 13 & 7 & 9\\
$\mathcal{A}_{\mathrm{ls}14}$ & 10 & 8 & 10 & 9\\
$\mathcal{A}_{\mathrm{ls}16}$ & 11 & 6 & 10 & 12\\
$\mathcal{A}_{\mathrm{ls}18}$ & 10 & 10 & 10 & 12\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 6 & \cellcolor{c2}2 & 4 & 5\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 6 & 3 & 4 & 7\\
$\mathcal{A}_{\mathrm{jped}}$ & 12 & \cellcolor{c2}2 & 3 & 5\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 13 & 13 & 12 & 11\\
$\mathcal{A}_{\mathrm{mk}}$ & 7 & 11 & 13 & 12\\
$\mathcal{A}_{\mathrm{ls}2}$ & 4 & 11 & 10 & 8\\
$\mathcal{A}_{\mathrm{ls}4}$ & 3 & 7 & 9 & 8\\
$\mathcal{A}_{\mathrm{ls}6}$ & \cellcolor{c2}2 & 7 & 8 & 8\\
$\mathcal{A}_{\mathrm{ls}8}$ & \cellcolor{c1}0 & 6 & 3 & 8\\
$\mathcal{A}_{\mathrm{ls}10}$ & \cellcolor{c1}0 & 6 & 3 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}12}$ & 8 & 7 & \cellcolor{c2}2 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}14}$ & 5 & \cellcolor{c1}0 & \cellcolor{c2}2 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}16}$ & 5 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}18}$ & 6 & \cellcolor{c2}2 & \cellcolor{c1}0 & \cellcolor{c1}0\\
\bottomrule
\end{tabular}
}
}
\end{table*}


\begin{table*}[t]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
  \caption{\small Results of the regression-based algorithm selection systems with the 14 algorithm portfolios for $n \in \{2, 3, 5, 10\}$. Tables (a)--(c) show the performance score values for the four cross-validation methods, respectively.    
}
\label{suptab:aps_14ap_reg}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c1}0 & 4 & \cellcolor{c2}1 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c1}0 & 4 & \cellcolor{c2}1 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c1}0 & 4 & \cellcolor{c2}1 & \cellcolor{c2}2\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 7 & 13 & 11 & 6\\
$\mathcal{A}_{\mathrm{mk}}$ & 6 & 9 & 12 & 6\\
$\mathcal{A}_{\mathrm{ls}2}$ & 10 & \cellcolor{c2}3 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & 10 & 4 & \cellcolor{c2}1 & 5\\
$\mathcal{A}_{\mathrm{ls}6}$ & 12 & 6 & \cellcolor{c2}1 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}8}$ & 13 & \cellcolor{c1}0 & 11 & 13\\
$\mathcal{A}_{\mathrm{ls}10}$ & \cellcolor{c2}1 & \cellcolor{c1}0 & 7 & 8\\
$\mathcal{A}_{\mathrm{ls}12}$ & \cellcolor{c2}1 & \cellcolor{c1}0 & 7 & 8\\
$\mathcal{A}_{\mathrm{ls}14}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & 6 & 8\\
$\mathcal{A}_{\mathrm{ls}16}$ & 7 & 7 & 9 & 8\\
$\mathcal{A}_{\mathrm{ls}18}$ & 7 & 8 & 9 & 8\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c2}1 & \cellcolor{c1}0 & 3 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c2}1 & \cellcolor{c1}0 & 3 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c2}1 & \cellcolor{c1}0 & 5 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 3 & \cellcolor{c1}0 & 6 & 11\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c2}1 & 10 & 10 & 11\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & 2 & \cellcolor{c1}0 & \cellcolor{c2}1 & 5\\
$\mathcal{A}_{\mathrm{ls}6}$ & 7 & \cellcolor{c1}0 & 2 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}8}$ & 7 & \cellcolor{c1}0 & 6 & 13\\
$\mathcal{A}_{\mathrm{ls}10}$ & 6 & \cellcolor{c2}1 & 6 & 6\\
$\mathcal{A}_{\mathrm{ls}12}$ & 6 & 6 & 6 & 6\\
$\mathcal{A}_{\mathrm{ls}14}$ & 7 & 10 & 6 & 6\\
$\mathcal{A}_{\mathrm{ls}16}$ & 11 & 12 & 6 & 6\\
$\mathcal{A}_{\mathrm{ls}18}$ & 9 & 12 & 6 & 6\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c1}0 & 2 & \cellcolor{c2}1 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c1}0 & 2 & \cellcolor{c2}1 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & 2 & 4\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 5 & \cellcolor{c2}1 & 12 & 12\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c2}2 & \cellcolor{c2}1 & 13 & 6\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c2}2 & 2 & 6 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & 12 & 3 & \cellcolor{c2}1 & 4\\
$\mathcal{A}_{\mathrm{ls}6}$ & 11 & 5 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}8}$ & 8 & \cellcolor{c1}0 & 6 & 12\\
$\mathcal{A}_{\mathrm{ls}10}$ & 6 & \cellcolor{c1}0 & 5 & 6\\
$\mathcal{A}_{\mathrm{ls}12}$ & 5 & \cellcolor{c1}0 & 4 & 6\\
$\mathcal{A}_{\mathrm{ls}14}$ & \cellcolor{c2}2 & \cellcolor{c1}0 & 6 & 6\\
$\mathcal{A}_{\mathrm{ls}16}$ & 7 & 11 & 5 & 6\\
$\mathcal{A}_{\mathrm{ls}18}$ & 6 & 12 & 5 & 6\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c2}2 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c2}2 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c2}2 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 13 & 13 & 12 & 6\\
$\mathcal{A}_{\mathrm{mk}}$ & 12 & 10 & 13 & 6\\
$\mathcal{A}_{\mathrm{ls}2}$ & 7 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}2\\
$\mathcal{A}_{\mathrm{ls}4}$ & 8 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}6}$ & 3 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}2\\
$\mathcal{A}_{\mathrm{ls}8}$ & \cellcolor{c2}2 & \cellcolor{c1}0 & 9 & 13\\
$\mathcal{A}_{\mathrm{ls}10}$ & 3 & \cellcolor{c1}0 & 6 & 7\\
$\mathcal{A}_{\mathrm{ls}12}$ & 10 & \cellcolor{c1}0 & 6 & 6\\
$\mathcal{A}_{\mathrm{ls}14}$ & \cellcolor{c2}2 & \cellcolor{c1}0 & 6 & 6\\
$\mathcal{A}_{\mathrm{ls}16}$ & \cellcolor{c1}0 & 9 & 9 & 8\\
$\mathcal{A}_{\mathrm{ls}18}$ & \cellcolor{c1}0 & 9 & 9 & 7\\
\bottomrule
\end{tabular}
}
}
\end{table*}


\begin{table*}[t]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
  \caption{\small Results of the pairwise classification-based algorithm selection systems with the 14 algorithm portfolios for $n \in \{2, 3, 5, 10\}$. Tables (a)--(c) show the performance score values for the four cross-validation methods, respectively.    
}
\label{suptab:aps_14ap_pc}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 8 & 7 & 12 & 6\\
$\mathcal{A}_{\mathrm{mk}}$ & 6 & 6 & 12 & 6\\
$\mathcal{A}_{\mathrm{ls}2}$ & 9 & 5 & \cellcolor{c2}3 & \cellcolor{c2}4\\
$\mathcal{A}_{\mathrm{ls}4}$ & 9 & 7 & 4 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}6}$ & 11 & 9 & 5 & \cellcolor{c2}4\\
$\mathcal{A}_{\mathrm{ls}8}$ & \cellcolor{c2}4 & \cellcolor{c2}4 & 11 & 6\\
$\mathcal{A}_{\mathrm{ls}10}$ & \cellcolor{c2}4 & \cellcolor{c2}4 & 6 & 8\\
$\mathcal{A}_{\mathrm{ls}12}$ & 6 & \cellcolor{c2}4 & 6 & 8\\
$\mathcal{A}_{\mathrm{ls}14}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & 6 & 8\\
$\mathcal{A}_{\mathrm{ls}16}$ & 12 & 11 & 6 & 8\\
$\mathcal{A}_{\mathrm{ls}18}$ & 12 & 11 & 6 & 8\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c1}0 & 5 & \cellcolor{c2}1 & 3\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c2}1 & \cellcolor{c1}0 & 5 & 3\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c1}0 & 3 & \cellcolor{c2}1 & 3\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 8 & 11 & 5 & 6\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c2}1 & 4 & 9 & 7\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}6}$ & \cellcolor{c1}0 & 5 & \cellcolor{c2}1 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}8}$ & 5 & 5 & 5 & 8\\
$\mathcal{A}_{\mathrm{ls}10}$ & 10 & 10 & 12 & 7\\
$\mathcal{A}_{\mathrm{ls}12}$ & 10 & 8 & 12 & 7\\
$\mathcal{A}_{\mathrm{ls}14}$ & 5 & 9 & 6 & 7\\
$\mathcal{A}_{\mathrm{ls}16}$ & 10 & 10 & 10 & 7\\
$\mathcal{A}_{\mathrm{ls}18}$ & 9 & 10 & 6 & 7\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c2}1 & \cellcolor{c2}1 & 6 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 10 & \cellcolor{c1}0 & 7 & 6\\
$\mathcal{A}_{\mathrm{mk}}$ & 8 & 5 & 11 & 7\\
$\mathcal{A}_{\mathrm{ls}2}$ & 2 & 5 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & 3 & 8 & \cellcolor{c1}0 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}6}$ & \cellcolor{c1}0 & 7 & \cellcolor{c1}0 & 5\\
$\mathcal{A}_{\mathrm{ls}8}$ & 2 & \cellcolor{c2}1 & 6 & 13\\
$\mathcal{A}_{\mathrm{ls}10}$ & 2 & \cellcolor{c2}1 & \cellcolor{c2}5 & 8\\
$\mathcal{A}_{\mathrm{ls}12}$ & 2 & \cellcolor{c2}1 & \cellcolor{c2}5 & 8\\
$\mathcal{A}_{\mathrm{ls}14}$ & \cellcolor{c2}1 & 7 & \cellcolor{c2}5 & 8\\
$\mathcal{A}_{\mathrm{ls}16}$ & 10 & 12 & 7 & 8\\
$\mathcal{A}_{\mathrm{ls}18}$ & 10 & 11 & 7 & 8\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c2}2 & \cellcolor{c2}1 & 2 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 13 & 11 & 11 & 7\\
$\mathcal{A}_{\mathrm{mk}}$ & 11 & 9 & 13 & 12\\
$\mathcal{A}_{\mathrm{ls}2}$ & 6 & 5 & 5 & 5\\
$\mathcal{A}_{\mathrm{ls}4}$ & 3 & 5 & 2 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}6}$ & 3 & 6 & 2 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}8}$ & 9 & 4 & 5 & 12\\
$\mathcal{A}_{\mathrm{ls}10}$ & 11 & 9 & 6 & 7\\
$\mathcal{A}_{\mathrm{ls}12}$ & 4 & 6 & 11 & 5\\
$\mathcal{A}_{\mathrm{ls}14}$ & \cellcolor{c2}2 & \cellcolor{c1}0 & 5 & 6\\
$\mathcal{A}_{\mathrm{ls}16}$ & 3 & 10 & 5 & 6\\
$\mathcal{A}_{\mathrm{ls}18}$ & 3 & 11 & 5 & 6\\
\bottomrule
\end{tabular}
}
}
\end{table*}


\begin{table*}[t]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
  \caption{\small Results of the pairwise regression-based algorithm selection systems with the 14 algorithm portfolios for $n \in \{2, 3, 5, 10\}$. Tables (a)--(c) show the performance score values for the four cross-validation methods, respectively.    
}
\label{suptab:aps_14ap_pr}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c1}0 & 3 & 2 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 9 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & 4 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 3 & 5 & 9 & 7\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c1}0 & 3 & 9 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}2}$ & 12 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & 10 & 10 & \cellcolor{c2}1 & 3\\
$\mathcal{A}_{\mathrm{ls}6}$ & 10 & 10 & 5 & 5\\
$\mathcal{A}_{\mathrm{ls}8}$ & 7 & 5 & 13 & 8\\
$\mathcal{A}_{\mathrm{ls}10}$ & \cellcolor{c2}1 & 5 & 7 & 9\\
$\mathcal{A}_{\mathrm{ls}12}$ & \cellcolor{c1}0 & 7 & 5 & 9\\
$\mathcal{A}_{\mathrm{ls}14}$ & \cellcolor{c2}1 & 5 & 5 & 9\\
$\mathcal{A}_{\mathrm{ls}16}$ & \cellcolor{c1}0 & 12 & 10 & 13\\
$\mathcal{A}_{\mathrm{ls}18}$ & \cellcolor{c2}1 & 12 & 10 & 9\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 2 & \cellcolor{c2}1 & 4 & 3\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 2 & \cellcolor{c1}0 & \cellcolor{c2}1 & 4\\
$\mathcal{A}_{\mathrm{jped}}$ & 2 & \cellcolor{c1}0 & 4 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 7 & 11 & 6 & 8\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c2}1 & 10 & 8 & 8\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}0 & 2 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & 10 & 6 & \cellcolor{c2}1 & 2\\
$\mathcal{A}_{\mathrm{ls}6}$ & 8 & 4 & 3 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}8}$ & 9 & 5 & 4 & 10\\
$\mathcal{A}_{\mathrm{ls}10}$ & 2 & 3 & 4 & 2\\
$\mathcal{A}_{\mathrm{ls}12}$ & 2 & 3 & 6 & 3\\
$\mathcal{A}_{\mathrm{ls}14}$ & 2 & 5 & 9 & 8\\
$\mathcal{A}_{\mathrm{ls}16}$ & 2 & 10 & 12 & 12\\
$\mathcal{A}_{\mathrm{ls}18}$ & 2 & 12 & 12 & 12\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 4 & 2 & \cellcolor{c1}0 & 2\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 9 & \cellcolor{c2}1 & 3 & 2\\
$\mathcal{A}_{\mathrm{jped}}$ & 2 & \cellcolor{c1}0 & 3 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 2 & \cellcolor{c2}1 & 3 & 10\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c2}1 & 13 & 11 & 8\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}0 & 2 & 3 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & 12 & 12 & \cellcolor{c1}0 & 5\\
$\mathcal{A}_{\mathrm{ls}6}$ & 10 & \cellcolor{c2}1 & \cellcolor{c2}1 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}8}$ & 5 & \cellcolor{c2}1 & \cellcolor{c1}0 & 13\\
$\mathcal{A}_{\mathrm{ls}10}$ & 2 & \cellcolor{c2}1 & 4 & 6\\
$\mathcal{A}_{\mathrm{ls}12}$ & 4 & \cellcolor{c2}1 & 3 & 6\\
$\mathcal{A}_{\mathrm{ls}14}$ & 4 & \cellcolor{c2}1 & 5 & 9\\
$\mathcal{A}_{\mathrm{ls}16}$ & 5 & 5 & 13 & 10\\
$\mathcal{A}_{\mathrm{ls}18}$ & 3 & 4 & 12 & 8\\
\bottomrule
\end{tabular}
}
\subfloat[RI-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c2}1 & \cellcolor{c2}3 & \cellcolor{c2}1 & 2\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 9 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c2}1 & \cellcolor{c1}0 & 4 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 8 & 5 & 8 & 7\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c2}1 & 4 & 11 & 2\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}4}$ & 13 & 10 & \cellcolor{c2}1 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}6}$ & 11 & 5 & 4 & 3\\
$\mathcal{A}_{\mathrm{ls}8}$ & 9 & 5 & 5 & 13\\
$\mathcal{A}_{\mathrm{ls}10}$ & 4 & 5 & 8 & 10\\
$\mathcal{A}_{\mathrm{ls}12}$ & 3 & 5 & 6 & 8\\
$\mathcal{A}_{\mathrm{ls}14}$ & 4 & 7 & 6 & 7\\
$\mathcal{A}_{\mathrm{ls}16}$ & \cellcolor{c2}1 & 12 & 11 & 10\\
$\mathcal{A}_{\mathrm{ls}18}$ & \cellcolor{c2}1 & 12 & 11 & 7\\
\bottomrule
\end{tabular}
}
}
\end{table*}


\begin{table*}[t]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
  \caption{\small Results of the clustering-based algorithm selection systems with the 14 algorithm portfolios for $n \in \{2, 3, 5, 10\}$. Tables (a)--(c) show the performance score values for the four cross-validation methods, respectively.    
}
\label{suptab:aps_14ap_clu}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 5 & \cellcolor{c1}0 & 3 & 4\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 4 & \cellcolor{c1}0 & 3 & 4\\
$\mathcal{A}_{\mathrm{jped}}$ & 3 & \cellcolor{c1}0 & 3 & 3\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 3 & 13 & 13 & 7\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c2}2 & 10 & 6 & 3\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}0 & \cellcolor{c2}5 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & \cellcolor{c1}0 & 6 & \cellcolor{c1}0 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}6}$ & 3 & 6 & \cellcolor{c2}2 & 2\\
$\mathcal{A}_{\mathrm{ls}8}$ & 3 & \cellcolor{c1}0 & 3 & 5\\
$\mathcal{A}_{\mathrm{ls}10}$ & 3 & \cellcolor{c1}0 & 3 & 3\\
$\mathcal{A}_{\mathrm{ls}12}$ & \cellcolor{c2}2 & \cellcolor{c1}0 & 10 & 8\\
$\mathcal{A}_{\mathrm{ls}14}$ & 3 & \cellcolor{c1}0 & 3 & 6\\
$\mathcal{A}_{\mathrm{ls}16}$ & 11 & 10 & 4 & 11\\
$\mathcal{A}_{\mathrm{ls}18}$ & 11 & 10 & 5 & 11\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c1}0 & 6 & 3 & 4\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c1}0 & 4 & 3 & 5\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c1}0 & 4 & 3 & 4\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 10 & 13 & 13 & 8\\
$\mathcal{A}_{\mathrm{mk}}$ & 5 & \cellcolor{c2}2 & 5 & 3\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c2}1 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}6}$ & 6 & 3 & 2 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}8}$ & 5 & \cellcolor{c2}2 & 3 & 5\\
$\mathcal{A}_{\mathrm{ls}10}$ & 5 & \cellcolor{c2}2 & 3 & 5\\
$\mathcal{A}_{\mathrm{ls}12}$ & 5 & 3 & 3 & 9\\
$\mathcal{A}_{\mathrm{ls}14}$ & 5 & 10 & 10 & 5\\
$\mathcal{A}_{\mathrm{ls}16}$ & 12 & 11 & 3 & 12\\
$\mathcal{A}_{\mathrm{ls}18}$ & 12 & 11 & 3 & 12\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & 4 & 4\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & 4 & 4\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & 4 & 4\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 13 & 12 & 10 & 7\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c2}2 & \cellcolor{c1}0 & 3 & 3\\
$\mathcal{A}_{\mathrm{ls}2}$ & 4 & \cellcolor{c2}1 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & 5 & 2 & \cellcolor{c1}0 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}6}$ & 5 & \cellcolor{c1}0 & \cellcolor{c2}2 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}8}$ & 3 & 7 & 7 & 7\\
$\mathcal{A}_{\mathrm{ls}10}$ & 4 & 7 & 7 & 7\\
$\mathcal{A}_{\mathrm{ls}12}$ & 3 & 7 & 7 & 7\\
$\mathcal{A}_{\mathrm{ls}14}$ & 10 & 10 & 10 & 9\\
$\mathcal{A}_{\mathrm{ls}16}$ & 11 & 11 & 12 & 12\\
$\mathcal{A}_{\mathrm{ls}18}$ & 10 & 11 & 12 & 12\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV]{
\begin{tabular}{lC{1em}C{1em}C{1em}C{1em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c2}1 & \cellcolor{c2}4 & 2 & 5\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 2 & \cellcolor{c2}4 & 2 & 5\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c1}0 & \cellcolor{c1}0 & 2 & 3\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 10 & 13 & 13 & 10\\
$\mathcal{A}_{\mathrm{mk}}$ & 7 & 8 & 7 & 3\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}0 & \cellcolor{c2}4 & \cellcolor{c1}0 & \cellcolor{c1}0\\
$\mathcal{A}_{\mathrm{ls}4}$ & \cellcolor{c1}0 & 5 & \cellcolor{c2}1 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}6}$ & \cellcolor{c2}1 & 9 & 2 & \cellcolor{c2}1\\
$\mathcal{A}_{\mathrm{ls}8}$ & 2 & \cellcolor{c1}0 & 7 & 5\\
$\mathcal{A}_{\mathrm{ls}10}$ & 2 & \cellcolor{c1}0 & 7 & 4\\
$\mathcal{A}_{\mathrm{ls}12}$ & 2 & 8 & 8 & 8\\
$\mathcal{A}_{\mathrm{ls}14}$ & 2 & \cellcolor{c1}0 & 6 & 6\\
$\mathcal{A}_{\mathrm{ls}16}$ & 11 & 9 & 6 & 12\\
$\mathcal{A}_{\mathrm{ls}18}$ & 11 & 10 & 6 & 12\\
\bottomrule
\end{tabular}
}
}
\end{table*}



\clearpage




\begin{table*}[t]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
\caption{\small Results of the classification-based algorithm selection systems with the 14 algorithm portfolios for $n \in \{2, 3, 5, 10\}$. Tables (a)--(c) show the Friedman test-based average rankings for the four cross-validation methods, respectively.    
}
\label{suptab:aps_14ap_cla_friedman}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c1}2.39 & 3.97 & \cellcolor{c1}2.10 & \cellcolor{c2}2.58\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c2}2.58 & \cellcolor{c2}3.00 & 3.13 & \cellcolor{c1}2.39\\
$\mathcal{A}_{\mathrm{jped}}$ & 4.19 & 3.77 & \cellcolor{c2}3.06 & 2.68\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 9.32 & 11.19 & 13.23 & 12.74\\
$\mathcal{A}_{\mathrm{mk}}$ & 7.29 & 5.90 & 12.26 & 13.10\\
$\mathcal{A}_{\mathrm{ls}2}$ & 9.06 & 6.87 & 4.74 & 4.97\\
$\mathcal{A}_{\mathrm{ls}4}$ & 9.03 & \cellcolor{c1}2.23 & 6.16 & 4.10\\
$\mathcal{A}_{\mathrm{ls}6}$ & 11.45 & 10.81 & 8.81 & 6.39\\
$\mathcal{A}_{\mathrm{ls}8}$ & 6.03 & 11.39 & 7.87 & 7.00\\
$\mathcal{A}_{\mathrm{ls}10}$ & 5.68 & 11.29 & 11.19 & 10.71\\
$\mathcal{A}_{\mathrm{ls}12}$ & 8.29 & 9.71 & 12.35 & 8.81\\
$\mathcal{A}_{\mathrm{ls}14}$ & 2.81 & 8.26 & 5.06 & 9.29\\
$\mathcal{A}_{\mathrm{ls}16}$ & 13.16 & 8.29 & 8.00 & 9.13\\
$\mathcal{A}_{\mathrm{ls}18}$ & 13.71 & 8.32 & 7.03 & 11.13\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 8.52 & 12.42 & 7.74 & \cellcolor{c2}4.02\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 7.00 & 7.32 & 7.58 & 4.10\\
$\mathcal{A}_{\mathrm{jped}}$ & 10.42 & 7.87 & 9.68 & \cellcolor{c2}4.02\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 7.39 & 9.06 & 9.06 & 9.61\\
$\mathcal{A}_{\mathrm{mk}}$ & 5.23 & 3.94 & 5.48 & 4.81\\
$\mathcal{A}_{\mathrm{ls}2}$ & 5.45 & \cellcolor{c2}1.71 & \cellcolor{c1}1.00 & \cellcolor{c1}1.23\\
$\mathcal{A}_{\mathrm{ls}4}$ & \cellcolor{c2}3.16 & \cellcolor{c1}1.58 & \cellcolor{c2}2.23 & 4.03\\
$\mathcal{A}_{\mathrm{ls}6}$ & \cellcolor{c1}1.61 & 3.94 & 3.26 & 7.23\\
$\mathcal{A}_{\mathrm{ls}8}$ & 3.90 & 7.90 & 7.06 & 10.13\\
$\mathcal{A}_{\mathrm{ls}10}$ & 9.10 & 8.29 & 5.52 & 10.65\\
$\mathcal{A}_{\mathrm{ls}12}$ & 13.10 & 13.23 & 12.29 & 11.90\\
$\mathcal{A}_{\mathrm{ls}14}$ & 11.00 & 9.18 & 11.10 & 9.77\\
$\mathcal{A}_{\mathrm{ls}16}$ & 10.29 & 9.18 & 11.61 & 10.65\\
$\mathcal{A}_{\mathrm{ls}18}$ & 8.84 & 9.39 & 11.39 & 12.87\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 6.39 & 9.48 & 7.90 & 6.58\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 5.84 & 4.06 & 6.13 & 5.45\\
$\mathcal{A}_{\mathrm{jped}}$ & 7.00 & 7.74 & 11.52 & 8.81\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 8.77 & \cellcolor{c1}2.71 & \cellcolor{c2}2.39 & 5.42\\
$\mathcal{A}_{\mathrm{mk}}$ & 7.48 & \cellcolor{c2}3.65 & 6.32 & \cellcolor{c2}2.65\\
$\mathcal{A}_{\mathrm{ls}2}$ & 5.71 & 4.90 & \cellcolor{c1}1.06 & \cellcolor{c1}1.00\\
$\mathcal{A}_{\mathrm{ls}4}$ & \cellcolor{c2}3.55 & 4.06 & 3.29 & 2.97\\
$\mathcal{A}_{\mathrm{ls}6}$ & \cellcolor{c1}1.84 & 4.65 & 6.65 & 5.77\\
$\mathcal{A}_{\mathrm{ls}8}$ & 3.61 & 9.68 & 7.13 & 9.87\\
$\mathcal{A}_{\mathrm{ls}10}$ & 8.94 & 10.97 & 8.45 & 10.13\\
$\mathcal{A}_{\mathrm{ls}12}$ & 9.77 & 13.87 & 9.68 & 10.94\\
$\mathcal{A}_{\mathrm{ls}14}$ & 11.90 & 10.35 & 11.77 & 10.84\\
$\mathcal{A}_{\mathrm{ls}16}$ & 12.58 & 7.65 & 11.61 & 11.68\\
$\mathcal{A}_{\mathrm{ls}18}$ & 11.61 & 11.23 & 11.10 & 12.90\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 9.52 & 4.97 & 6.90 & 6.31\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 8.81 & 5.39 & 6.97 & 7.29\\
$\mathcal{A}_{\mathrm{jped}}$ & 11.77 & 4.39 & 5.52 & 6.31\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 13.45 & 13.84 & 12.97 & 11.81\\
$\mathcal{A}_{\mathrm{mk}}$ & 9.39 & 11.61 & 13.48 & 12.48\\
$\mathcal{A}_{\mathrm{ls}2}$ & 5.58 & 11.55 & 10.52 & 9.68\\
$\mathcal{A}_{\mathrm{ls}4}$ & 4.87 & 9.68 & 9.39 & 9.10\\
$\mathcal{A}_{\mathrm{ls}6}$ & 3.13 & 9.23 & 9.29 & 9.55\\
$\mathcal{A}_{\mathrm{ls}8}$ & \cellcolor{c1}1.97 & 8.68 & 6.55 & 10.55\\
$\mathcal{A}_{\mathrm{ls}10}$ & \cellcolor{c2}2.13 & 7.39 & 6.68 & 4.71\\
$\mathcal{A}_{\mathrm{ls}12}$ & 10.45 & 9.35 & 6.35 & 4.00\\
$\mathcal{A}_{\mathrm{ls}14}$ & 8.23 & \cellcolor{c2}2.61 & 4.77 & \cellcolor{c1}3.74\\
$\mathcal{A}_{\mathrm{ls}16}$ & 6.97 & \cellcolor{c1}2.58 & \cellcolor{c2}3.00 & \cellcolor{c2}3.87\\
$\mathcal{A}_{\mathrm{ls}18}$ & 8.74 & 3.74 & \cellcolor{c1}2.61 & 5.61\\
\bottomrule
\end{tabular}
} 
}
\end{table*}


\begin{table*}[t]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
\caption{\small Results of the regression-based algorithm selection systems with the 14 algorithm portfolios for $n \in \{2, 3, 5, 10\}$. Tables (a)--(c) show the Friedman test-based average rankings for the four cross-validation methods, respectively.    
}
\label{suptab:aps_14ap_reg_friedman}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 5.29 & 6.66 & 3.84 & \cellcolor{c2}3.11\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 4.87 & 7.13 & 3.97 & \cellcolor{c1}2.98\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c2}4.26 & 6.69 & 4.81 & 3.90\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 8.10 & 12.87 & 12.13 & 7.13\\
$\mathcal{A}_{\mathrm{mk}}$ & 6.68 & 10.52 & 12.77 & 7.58\\
$\mathcal{A}_{\mathrm{ls}2}$ & 10.42 & 6.10 & \cellcolor{c1}1.68 & 3.42\\
$\mathcal{A}_{\mathrm{ls}4}$ & 10.81 & 8.00 & 3.77 & 4.90\\
$\mathcal{A}_{\mathrm{ls}6}$ & 11.81 & 9.16 & \cellcolor{c2}3.03 & 3.58\\
$\mathcal{A}_{\mathrm{ls}8}$ & 12.29 & 4.90 & 12.94 & 12.45\\
$\mathcal{A}_{\mathrm{ls}10}$ & 5.00 & 4.45 & 9.10 & 11.13\\
$\mathcal{A}_{\mathrm{ls}12}$ & 5.16 & \cellcolor{c2}4.26 & 8.94 & 10.71\\
$\mathcal{A}_{\mathrm{ls}14}$ & \cellcolor{c1}3.71 & \cellcolor{c1}4.13 & 7.39 & 11.00\\
$\mathcal{A}_{\mathrm{ls}16}$ & 8.32 & 10.13 & 10.19 & 11.76\\
$\mathcal{A}_{\mathrm{ls}18}$ & 8.29 & 10.00 & 10.45 & 11.34\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 5.19 & 5.81 & 4.52 & \cellcolor{c2}2.60\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 5.65 & 5.56 & 4.03 & 3.31\\
$\mathcal{A}_{\mathrm{jped}}$ & 6.77 & 5.95 & 5.55 & 3.73\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 7.00 & 6.19 & 10.26 & 11.26\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c2}4.90 & 9.81 & 11.61 & 11.68\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}2.84 & \cellcolor{c2}5.10 & \cellcolor{c1}1.42 & \cellcolor{c1}2.48\\
$\mathcal{A}_{\mathrm{ls}4}$ & 5.90 & 6.48 & \cellcolor{c2}2.29 & 7.03\\
$\mathcal{A}_{\mathrm{ls}6}$ & 9.19 & 6.77 & 3.48 & 3.24\\
$\mathcal{A}_{\mathrm{ls}8}$ & 8.71 & \cellcolor{c1}4.97 & 10.26 & 13.58\\
$\mathcal{A}_{\mathrm{ls}10}$ & 8.97 & 6.32 & 9.77 & 8.74\\
$\mathcal{A}_{\mathrm{ls}12}$ & 8.45 & 7.29 & 10.71 & 8.48\\
$\mathcal{A}_{\mathrm{ls}14}$ & 9.55 & 9.71 & 9.68 & 9.10\\
$\mathcal{A}_{\mathrm{ls}16}$ & 11.00 & 12.52 & 11.03 & 9.69\\
$\mathcal{A}_{\mathrm{ls}18}$ & 10.87 & 12.52 & 10.39 & 10.08\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c2}4.55 & 7.55 & 4.81 & 3.18\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c1}4.48 & 7.55 & 4.19 & 2.85\\
$\mathcal{A}_{\mathrm{jped}}$ & 5.71 & \cellcolor{c1}4.90 & 6.48 & 5.16\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 7.10 & \cellcolor{c2}5.45 & 11.71 & 13.00\\
$\mathcal{A}_{\mathrm{mk}}$ & 4.97 & 7.81 & 13.55 & 9.71\\
$\mathcal{A}_{\mathrm{ls}2}$ & 7.03 & 7.06 & \cellcolor{c2}4.06 & \cellcolor{c1}2.23\\
$\mathcal{A}_{\mathrm{ls}4}$ & 12.71 & 8.00 & 5.13 & 5.89\\
$\mathcal{A}_{\mathrm{ls}6}$ & 11.65 & 9.00 & \cellcolor{c1}2.32 & \cellcolor{c2}2.63\\
$\mathcal{A}_{\mathrm{ls}8}$ & 9.10 & 5.55 & 9.35 & 13.16\\
$\mathcal{A}_{\mathrm{ls}10}$ & 8.03 & 6.94 & 8.32 & 9.58\\
$\mathcal{A}_{\mathrm{ls}12}$ & 7.19 & 5.90 & 8.39 & 9.13\\
$\mathcal{A}_{\mathrm{ls}14}$ & 5.19 & 6.94 & 9.32 & 9.68\\
$\mathcal{A}_{\mathrm{ls}16}$ & 8.74 & 10.77 & 8.97 & 9.71\\
$\mathcal{A}_{\mathrm{ls}18}$ & 8.55 & 11.58 & 8.39 & 9.10\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 6.29 & 6.03 & 4.06 & \cellcolor{c1}3.11\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 6.48 & 6.23 & \cellcolor{c2}3.52 & \cellcolor{c2}3.52\\
$\mathcal{A}_{\mathrm{jped}}$ & 6.03 & 5.87 & 3.74 & 3.71\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 13.39 & 13.19 & 12.39 & 8.61\\
$\mathcal{A}_{\mathrm{mk}}$ & 11.84 & 10.65 & 13.71 & 9.55\\
$\mathcal{A}_{\mathrm{ls}2}$ & 8.52 & 6.32 & \cellcolor{c1}1.35 & 4.69\\
$\mathcal{A}_{\mathrm{ls}4}$ & 9.16 & 7.16 & 4.23 & 4.74\\
$\mathcal{A}_{\mathrm{ls}6}$ & 7.48 & 6.42 & 4.32 & 4.39\\
$\mathcal{A}_{\mathrm{ls}8}$ & 6.58 & 6.35 & 9.90 & 14.00\\
$\mathcal{A}_{\mathrm{ls}10}$ & 7.29 & \cellcolor{c1}5.06 & 8.94 & 9.90\\
$\mathcal{A}_{\mathrm{ls}12}$ & 9.35 & 5.90 & 8.42 & 9.65\\
$\mathcal{A}_{\mathrm{ls}14}$ & 5.74 & \cellcolor{c2}5.26 & 7.77 & 8.55\\
$\mathcal{A}_{\mathrm{ls}16}$ & \cellcolor{c2}3.48 & 10.32 & 11.42 & 10.42\\
$\mathcal{A}_{\mathrm{ls}18}$ & \cellcolor{c1}3.35 & 10.23 & 11.23 & 10.16\\
\bottomrule
\end{tabular}
}
}
\end{table*}


\begin{table*}[t]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
\caption{\small Results of the pairwise classification-based algorithm selection systems with the 14 algorithm portfolios for $n \in \{2, 3, 5, 10\}$. Tables (a)--(c) show the Friedman test-based average rankings for the four cross-validation methods, respectively.    
}
\label{suptab:aps_14ap_pc_friedman}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c2}3.10 & 3.95 & \cellcolor{c2}2.50 & \cellcolor{c1}2.19\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c1}2.23 & 4.26 & 2.63 & 3.61\\
$\mathcal{A}_{\mathrm{jped}}$ & 3.42 & \cellcolor{c2}3.89 & \cellcolor{c1}1.65 & \cellcolor{c2}2.42\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 9.19 & 10.03 & 12.90 & 8.77\\
$\mathcal{A}_{\mathrm{mk}}$ & 7.74 & 8.13 & 13.26 & 9.10\\
$\mathcal{A}_{\mathrm{ls}2}$ & 9.90 & 7.26 & 3.87 & 5.29\\
$\mathcal{A}_{\mathrm{ls}4}$ & 10.23 & 10.16 & 4.58 & 2.68\\
$\mathcal{A}_{\mathrm{ls}6}$ & 11.68 & 10.48 & 6.74 & 5.10\\
$\mathcal{A}_{\mathrm{ls}8}$ & 6.55 & 7.32 & 10.68 & 10.29\\
$\mathcal{A}_{\mathrm{ls}10}$ & 6.39 & 6.94 & 9.35 & 11.45\\
$\mathcal{A}_{\mathrm{ls}12}$ & 7.58 & 7.90 & 10.13 & 10.58\\
$\mathcal{A}_{\mathrm{ls}14}$ & 3.29 & \cellcolor{c1}3.68 & 8.45 & 11.48\\
$\mathcal{A}_{\mathrm{ls}16}$ & 12.19 & 10.16 & 9.29 & 11.13\\
$\mathcal{A}_{\mathrm{ls}18}$ & 11.52 & 10.84 & 8.97 & 10.90\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c1}4.06 & 7.40 & \cellcolor{c2}3.23 & 4.82\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 6.52 & \cellcolor{c2}2.68 & 7.74 & 4.68\\
$\mathcal{A}_{\mathrm{jped}}$ & 5.13 & 4.08 & 3.58 & 4.18\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 9.65 & 12.00 & 7.68 & 6.94\\
$\mathcal{A}_{\mathrm{mk}}$ & 6.06 & 5.81 & 10.23 & 10.94\\
$\mathcal{A}_{\mathrm{ls}2}$ & 4.42 & \cellcolor{c1}1.68 & \cellcolor{c1}2.39 & \cellcolor{c1}1.84\\
$\mathcal{A}_{\mathrm{ls}4}$ & 5.32 & 2.77 & 3.26 & \cellcolor{c2}2.90\\
$\mathcal{A}_{\mathrm{ls}6}$ & \cellcolor{c2}4.29 & 6.81 & 4.19 & 3.29\\
$\mathcal{A}_{\mathrm{ls}8}$ & 7.58 & 7.81 & 7.94 & 11.58\\
$\mathcal{A}_{\mathrm{ls}10}$ & 11.87 & 11.97 & 12.52 & 9.97\\
$\mathcal{A}_{\mathrm{ls}12}$ & 10.48 & 8.77 & 13.03 & 11.10\\
$\mathcal{A}_{\mathrm{ls}14}$ & 7.39 & 9.74 & 9.10 & 11.32\\
$\mathcal{A}_{\mathrm{ls}16}$ & 12.06 & 11.81 & 11.29 & 10.48\\
$\mathcal{A}_{\mathrm{ls}18}$ & 10.16 & 11.68 & 8.84 & 10.97\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 6.58 & 6.65 & 4.10 & 3.35\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 6.74 & 6.94 & 7.13 & 4.39\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c1}4.23 & 5.65 & 5.00 & \cellcolor{c2}3.16\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 11.35 & \cellcolor{c1}3.94 & 10.29 & 7.84\\
$\mathcal{A}_{\mathrm{mk}}$ & 10.06 & 8.35 & 11.65 & 8.23\\
$\mathcal{A}_{\mathrm{ls}2}$ & 7.74 & 8.45 & \cellcolor{c2}3.03 & \cellcolor{c1}1.77\\
$\mathcal{A}_{\mathrm{ls}4}$ & 8.39 & 9.48 & \cellcolor{c1}3.00 & 3.84\\
$\mathcal{A}_{\mathrm{ls}6}$ & \cellcolor{c2}4.42 & 9.06 & 4.94 & 5.32\\
$\mathcal{A}_{\mathrm{ls}8}$ & 6.21 & \cellcolor{c2}5.16 & 9.55 & 12.74\\
$\mathcal{A}_{\mathrm{ls}10}$ & 6.66 & 5.97 & 8.71 & 10.77\\
$\mathcal{A}_{\mathrm{ls}12}$ & 6.61 & 5.84 & 9.03 & 10.77\\
$\mathcal{A}_{\mathrm{ls}14}$ & 6.26 & 8.65 & 7.94 & 11.13\\
$\mathcal{A}_{\mathrm{ls}16}$ & 9.53 & 11.02 & 10.32 & 10.68\\
$\mathcal{A}_{\mathrm{ls}18}$ & 10.21 & 9.85 & 10.32 & 11.00\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c1}2.68 & 3.44 & \cellcolor{c2}3.39 & 4.58\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 4.48 & 3.39 & 4.90 & \cellcolor{c2}3.74\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c2}2.84 & \cellcolor{c2}3.15 & \cellcolor{c1}1.32 & \cellcolor{c1}2.71\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 13.06 & 12.00 & 11.48 & 9.61\\
$\mathcal{A}_{\mathrm{mk}}$ & 11.55 & 9.84 & 13.81 & 12.77\\
$\mathcal{A}_{\mathrm{ls}2}$ & 8.26 & 7.10 & 8.48 & 7.26\\
$\mathcal{A}_{\mathrm{ls}4}$ & 6.26 & 7.77 & 4.77 & 4.16\\
$\mathcal{A}_{\mathrm{ls}6}$ & 7.45 & 8.06 & 5.10 & 4.35\\
$\mathcal{A}_{\mathrm{ls}8}$ & 9.52 & 5.48 & 8.03 & 12.90\\
$\mathcal{A}_{\mathrm{ls}10}$ & 10.39 & 10.16 & 8.77 & 9.10\\
$\mathcal{A}_{\mathrm{ls}12}$ & 8.13 & 8.45 & 12.26 & 7.81\\
$\mathcal{A}_{\mathrm{ls}14}$ & 6.45 & \cellcolor{c1}2.71 & 6.55 & 8.68\\
$\mathcal{A}_{\mathrm{ls}16}$ & 6.81 & 11.61 & 8.00 & 8.65\\
$\mathcal{A}_{\mathrm{ls}18}$ & 7.13 & 11.84 & 8.13 & 8.68\\
\bottomrule
\end{tabular}
}
}
\end{table*}


\begin{table*}[t]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
\caption{\small Results of the pairwise regression-based algorithm selection systems with the 14 algorithm portfolios for $n \in \{2, 3, 5, 10\}$. Tables (a)--(c) show the Friedman test-based average rankings for the four cross-validation methods, respectively.    
}
\label{suptab:aps_14ap_pr_friedman}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 6.74 & 4.68 & 3.39 & 4.26\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 9.74 & \cellcolor{c2}2.55 & \cellcolor{c2}3.00 & \cellcolor{c2}3.52\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c2}4.90 & \cellcolor{c1}1.97 & 5.26 & 3.97\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 7.03 & 7.68 & 10.65 & 7.77\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c1}4.06 & 5.35 & 11.10 & 4.10\\
$\mathcal{A}_{\mathrm{ls}2}$ & 11.94 & 2.74 & \cellcolor{c1}1.06 & \cellcolor{c1}2.48\\
$\mathcal{A}_{\mathrm{ls}4}$ & 11.61 & 11.03 & 3.32 & 4.90\\
$\mathcal{A}_{\mathrm{ls}6}$ & 10.32 & 10.58 & 7.45 & 5.48\\
$\mathcal{A}_{\mathrm{ls}8}$ & 8.39 & 8.19 & 13.52 & 9.94\\
$\mathcal{A}_{\mathrm{ls}10}$ & 5.32 & 7.58 & 8.74 & 11.94\\
$\mathcal{A}_{\mathrm{ls}12}$ & 5.26 & 9.26 & 7.32 & 11.13\\
$\mathcal{A}_{\mathrm{ls}14}$ & 6.74 & 7.55 & 7.45 & 11.03\\
$\mathcal{A}_{\mathrm{ls}16}$ & 5.58 & 12.90 & 11.48 & 12.97\\
$\mathcal{A}_{\mathrm{ls}18}$ & 7.35 & 12.94 & 11.26 & 11.52\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 8.84 & 6.03 & 7.68 & 6.32\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 8.65 & \cellcolor{c1}3.00 & 2.84 & 6.42\\
$\mathcal{A}_{\mathrm{jped}}$ & 7.32 & \cellcolor{c1}3.00 & 6.35 & 3.81\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 9.10 & 10.77 & 8.81 & 10.10\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c2}3.74 & 11.06 & 10.52 & 10.48\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}1.06 & 4.52 & \cellcolor{c1}1.16 & \cellcolor{c1}1.32\\
$\mathcal{A}_{\mathrm{ls}4}$ & 11.13 & 8.61 & \cellcolor{c2}2.48 & 5.13\\
$\mathcal{A}_{\mathrm{ls}6}$ & 9.87 & 7.94 & 4.52 & \cellcolor{c2}3.52\\
$\mathcal{A}_{\mathrm{ls}8}$ & 10.45 & 7.84 & 6.94 & 11.16\\
$\mathcal{A}_{\mathrm{ls}10}$ & 7.23 & 5.58 & 8.26 & 6.29\\
$\mathcal{A}_{\mathrm{ls}12}$ & 7.13 & 6.10 & 8.84 & 6.32\\
$\mathcal{A}_{\mathrm{ls}14}$ & 6.77 & 7.16 & 10.00 & 9.00\\
$\mathcal{A}_{\mathrm{ls}16}$ & 6.48 & 11.68 & 13.29 & 12.94\\
$\mathcal{A}_{\mathrm{ls}18}$ & 7.23 & 11.71 & 13.32 & 12.19\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 7.71 & 8.42 & 4.35 & 4.65\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 10.16 & 7.00 & 6.29 & 4.45\\
$\mathcal{A}_{\mathrm{jped}}$ & 5.06 & \cellcolor{c1}2.81 & 6.29 & \cellcolor{c2}3.00\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 6.29 & \cellcolor{c2}6.00 & 6.77 & 11.90\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c1}3.68 & 13.77 & 11.74 & 9.32\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c2}3.74 & 7.06 & 7.29 & \cellcolor{c1}1.87\\
$\mathcal{A}_{\mathrm{ls}4}$ & 12.03 & 10.29 & \cellcolor{c2}3.97 & 6.35\\
$\mathcal{A}_{\mathrm{ls}6}$ & 10.58 & 7.35 & 5.45 & 3.52\\
$\mathcal{A}_{\mathrm{ls}8}$ & 8.00 & 6.74 & \cellcolor{c1}3.94 & 13.32\\
$\mathcal{A}_{\mathrm{ls}10}$ & 5.74 & 6.68 & 7.39 & 8.29\\
$\mathcal{A}_{\mathrm{ls}12}$ & 7.55 & 6.55 & 7.52 & 7.39\\
$\mathcal{A}_{\mathrm{ls}14}$ & 7.23 & \cellcolor{c2}6.00 & 7.55 & 10.71\\
$\mathcal{A}_{\mathrm{ls}16}$ & 8.97 & 8.42 & 13.74 & 11.65\\
$\mathcal{A}_{\mathrm{ls}18}$ & 8.26 & 7.90 & 12.71 & 8.58\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 6.06 & 4.61 & 3.42 & 4.74\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 9.68 & 3.03 & \cellcolor{c2}2.94 & 4.03\\
$\mathcal{A}_{\mathrm{jped}}$ & 7.48 & \cellcolor{c2}2.61 & 5.42 & \cellcolor{c2}3.32\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 9.10 & 7.68 & 9.81 & 9.10\\
$\mathcal{A}_{\mathrm{mk}}$ & 5.48 & 5.90 & 12.65 & 4.71\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}1.23 & \cellcolor{c1}2.42 & \cellcolor{c1}1.10 & \cellcolor{c1}2.97\\
$\mathcal{A}_{\mathrm{ls}4}$ & 12.77 & 10.87 & 3.55 & 4.19\\
$\mathcal{A}_{\mathrm{ls}6}$ & 11.45 & 8.65 & 6.94 & 5.52\\
$\mathcal{A}_{\mathrm{ls}8}$ & 9.29 & 8.35 & 7.45 & 13.71\\
$\mathcal{A}_{\mathrm{ls}10}$ & 7.42 & 7.45 & 9.68 & 11.90\\
$\mathcal{A}_{\mathrm{ls}12}$ & 7.13 & 8.29 & 8.55 & 9.39\\
$\mathcal{A}_{\mathrm{ls}14}$ & 6.84 & 8.97 & 8.23 & 9.32\\
$\mathcal{A}_{\mathrm{ls}16}$ & 5.71 & 13.10 & 12.55 & 11.74\\
$\mathcal{A}_{\mathrm{ls}18}$ & \cellcolor{c2}5.35 & 13.06 & 12.74 & 10.35\\
\bottomrule
\end{tabular}
}
}
\end{table*}


\begin{table*}[t]
\setlength{\tabcolsep}{2.4pt} % Default value: 6pt
%% %\renewcommand{\arraystretch}{0.85}  
\centering
\caption{\small Results of the clustering-based algorithm selection systems with the 14 algorithm portfolios for $n \in \{2, 3, 5, 10\}$. Tables (a)--(c) show the Friedman test-based average rankings for the four cross-validation methods, respectively.    
}
\label{suptab:aps_14ap_clu_friedman}
{\scriptsize
%% \footnotesize
%% {\small
%\scalebox{1}[1]{
  %%%%%%%%%%%
%%%%%%%%%%%
\subfloat[LOIO-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 8.32 & 5.97 & 7.63 & 8.26\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 8.58 & 5.21 & 7.60 & 8.00\\
$\mathcal{A}_{\mathrm{jped}}$ & 8.48 & \cellcolor{c1}4.34 & 7.26 & 5.23\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 9.29 & 12.84 & 11.55 & 10.35\\
$\mathcal{A}_{\mathrm{mk}}$ & \cellcolor{c2}5.19 & 11.45 & 10.19 & 6.32\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}3.66 & 6.77 & \cellcolor{c1}1.60 & \cellcolor{c1}1.69\\
$\mathcal{A}_{\mathrm{ls}4}$ & \cellcolor{c1}3.66 & 6.55 & \cellcolor{c2}1.82 & \cellcolor{c2}2.32\\
$\mathcal{A}_{\mathrm{ls}6}$ & 7.90 & 8.16 & 3.68 & 3.27\\
$\mathcal{A}_{\mathrm{ls}8}$ & 6.65 & 4.73 & 7.53 & 8.71\\
$\mathcal{A}_{\mathrm{ls}10}$ & 7.00 & \cellcolor{c2}4.44 & 8.47 & 6.84\\
$\mathcal{A}_{\mathrm{ls}12}$ & 7.56 & 4.94 & 11.32 & 10.03\\
$\mathcal{A}_{\mathrm{ls}14}$ & 7.08 & 6.39 & 7.61 & 8.97\\
$\mathcal{A}_{\mathrm{ls}16}$ & 10.55 & 11.48 & 9.16 & 12.74\\
$\mathcal{A}_{\mathrm{ls}18}$ & 11.06 & 11.74 & 9.58 & 12.26\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPO-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 4.82 & 8.42 & 8.45 & 7.34\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 4.61 & 7.48 & 8.84 & 7.63\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c2}3.85 & 8.42 & 8.23 & 6.00\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 11.23 & 13.16 & 13.45 & 9.74\\
$\mathcal{A}_{\mathrm{mk}}$ & 7.10 & 4.87 & 8.74 & 4.26\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}3.65 & \cellcolor{c1}1.71 & \cellcolor{c1}1.03 & \cellcolor{c1}1.19\\
$\mathcal{A}_{\mathrm{ls}4}$ & 5.29 & \cellcolor{c2}2.03 & \cellcolor{c2}2.90 & \cellcolor{c2}2.90\\
$\mathcal{A}_{\mathrm{ls}6}$ & 9.00 & 6.00 & 4.10 & 3.39\\
$\mathcal{A}_{\mathrm{ls}8}$ & 7.10 & 5.47 & 7.73 & 8.98\\
$\mathcal{A}_{\mathrm{ls}10}$ & 7.42 & 5.89 & 7.95 & 7.61\\
$\mathcal{A}_{\mathrm{ls}12}$ & 7.44 & 7.16 & 7.42 & 10.31\\
$\mathcal{A}_{\mathrm{ls}14}$ & 8.02 & 9.90 & 10.42 & 9.32\\
$\mathcal{A}_{\mathrm{ls}16}$ & 12.82 & 12.02 & 7.81 & 12.76\\
$\mathcal{A}_{\mathrm{ls}18}$ & 12.66 & 12.47 & 7.94 & 13.56\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[LOPOAD-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & \cellcolor{c2}3.65 & \cellcolor{c1}3.47 & 6.65 & 6.73\\
$\mathcal{A}_{\mathrm{dlvat}}$ & \cellcolor{c1}3.48 & \cellcolor{c2}3.76 & 6.77 & 6.92\\
$\mathcal{A}_{\mathrm{jped}}$ & 4.77 & 4.55 & 6.26 & 6.35\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 12.84 & 13.61 & 11.65 & 9.77\\
$\mathcal{A}_{\mathrm{mk}}$ & 4.61 & 4.06 & 4.65 & 4.26\\
$\mathcal{A}_{\mathrm{ls}2}$ & 6.00 & 4.55 & \cellcolor{c1}1.65 & \cellcolor{c1}1.26\\
$\mathcal{A}_{\mathrm{ls}4}$ & 7.45 & 5.16 & \cellcolor{c2}1.87 & \cellcolor{c2}2.13\\
$\mathcal{A}_{\mathrm{ls}6}$ & 6.84 & 5.35 & 3.19 & 3.16\\
$\mathcal{A}_{\mathrm{ls}8}$ & 7.47 & 9.02 & 7.98 & 8.87\\
$\mathcal{A}_{\mathrm{ls}10}$ & 7.85 & 9.24 & 8.15 & 8.58\\
$\mathcal{A}_{\mathrm{ls}12}$ & 6.97 & 7.32 & 9.03 & 9.84\\
$\mathcal{A}_{\mathrm{ls}14}$ & 9.32 & 9.90 & 10.48 & 10.58\\
$\mathcal{A}_{\mathrm{ls}16}$ & 12.05 & 12.61 & 13.16 & 13.10\\
$\mathcal{A}_{\mathrm{ls}18}$ & 11.69 & 12.39 & 13.52 & 13.45\\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%
\subfloat[RI-CV]{
\begin{tabular}{lC{1.5em}C{1.5em}C{1.5em}C{1.5em}}
\toprule
 & \multicolumn{4}{c}{$n$}\\
\cmidrule{2-5}
 & $2$ & $3$ & $5$ & $10$\\
\midrule
$\mathcal{A}_{\mathrm{kt}}$ & 5.61 & 7.26 & 5.40 & 9.13\\
$\mathcal{A}_{\mathrm{dlvat}}$ & 6.42 & 6.61 & 5.34 & 9.29\\
$\mathcal{A}_{\mathrm{jped}}$ & \cellcolor{c2}5.29 & 4.35 & 4.52 & 5.39\\
$\mathcal{A}_{\mathrm{bmtp}}$ & 10.87 & 13.16 & 13.10 & 10.42\\
$\mathcal{A}_{\mathrm{mk}}$ & 8.90 & 8.55 & 10.35 & 5.94\\
$\mathcal{A}_{\mathrm{ls}2}$ & \cellcolor{c1}4.92 & 6.06 & \cellcolor{c1}1.39 & \cellcolor{c1}1.31\\
$\mathcal{A}_{\mathrm{ls}4}$ & \cellcolor{c1}4.92 & 7.39 & \cellcolor{c2}3.13 & \cellcolor{c2}2.47\\
$\mathcal{A}_{\mathrm{ls}6}$ & 6.55 & 9.97 & 5.23 & 2.61\\
$\mathcal{A}_{\mathrm{ls}8}$ & 7.37 & \cellcolor{c2}3.56 & 10.29 & 8.34\\
$\mathcal{A}_{\mathrm{ls}10}$ & 6.85 & \cellcolor{c1}3.34 & 10.61 & 6.47\\
$\mathcal{A}_{\mathrm{ls}12}$ & 6.16 & 9.32 & 9.26 & 9.74\\
$\mathcal{A}_{\mathrm{ls}14}$ & 6.10 & 4.16 & 8.24 & 8.39\\
$\mathcal{A}_{\mathrm{ls}16}$ & 12.44 & 9.84 & 9.03 & 12.71\\
$\mathcal{A}_{\mathrm{ls}18}$ & 12.60 & 11.42 & 9.11 & 12.81\\
\bottomrule
\end{tabular}
}
}
\end{table*}



\clearpage

